Multi-Step Model Predictive Safety Filters: Reducing Chattering by Increasing the Prediction Horizon

Learning-based controllers have demonstrated superior performance compared to classical controllers in various tasks. However, providing safety guarantees is not trivial. Safety, the satisfaction of state and input constraints, can be guaranteed by augmenting the learned control policy with a safety filter. Model predictive safety filters (MPSFs) are a common safety filtering approach based on model predictive control (MPC). MPSFs seek to guarantee safety while minimizing the difference between the proposed and applied inputs in the immediate next time step. This limited foresight can lead to jerky motions and undesired oscillations close to constraint boundaries, known as chattering. In this paper, we reduce chattering by considering input corrections over a longer horizon. Under the assumption of bounded model uncertainties, we prove recursive feasibility using techniques from robust MPC. We verified the proposed approach in both extensive simulation and quadrotor experiments. In experiments with a Crazyflie 2.0 drone, we show that, in addition to preserving the desired safety guarantees, the proposed MPSF reduces chattering by more than a factor of 4 compared to previous MPSF formulations.

==> figs/chattering_example/chatter.tex <==
\begin{tikzpicture}
    \node (a) at (0,0)
     {
        \input{figs/chattering_example/chatter_1s}
     };
    \node (b) at (a.east) [anchor=west,yshift=-0.3cm,xshift=-0.6cm]
     {
        \input{figs/chattering_example/chatter_pre_2}
     };
%   \draw [<->] (a)--(b);
\end{tikzpicture}


==> figs/real_experiments/traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{plum}{RGB}{221,160,221}

\begin{axis}[
height=2.2in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.90)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=3.3in,
% x grid style={darkgray176},
xlabel={Time [\unit{\second}]},
xmin=6.352, xmax=20.608,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x$ Position [\unit{\meter}]},
% ymajorgrids,
ymin=-1.01213299434573, ymax=0.913122087813347,
ytick style={color=black}
]
\addplot [very thick, black, forget plot]
table {%
6 0.75
22.04 0.75
};
\addplot [very thick, black, forget plot]
table {%
6 -0.75
22.04 -0.75
};
\addplot [very thick, plum]
table {%
7 0.163541952726404
7.04 0.164533791509582
7.08 0.165663149687811
7.12 0.165724857130206
7.16 0.165960119472279
7.2 0.16512349602974
7.24 0.164482772287564
7.28 0.163395252260567
7.32 0.161945447842364
7.36 0.159482166158316
7.4 0.156975295803928
7.44 0.154210908736192
7.48 0.150754162685651
7.52 0.146658523296288
7.56 0.141927711149846
7.6 0.137225415405648
7.64 0.13233861159299
7.68 0.1265398359908
7.72 0.120539259056277
7.76 0.11384112370142
7.8 0.107144209969443
7.84 0.0997191537740905
7.88 0.092116212543486
7.92 0.0839231144562869
7.96 0.0755004863417939
8 0.0667981660310173
8.04 0.0574992001773938
8.08 0.0478609392641174
8.12 0.0381784484150721
8.16 0.0277485869666607
8.2 0.01719259669463
8.24 0.00636808031216623
8.28 -0.00485443911117719
8.32 -0.0161469821592933
8.36 -0.0278935635709138
8.4 -0.0399023002960747
8.44 -0.0519950984959149
8.48 -0.0643775113046737
8.52 -0.0772337146838636
8.56 -0.0901753282457119
8.6 -0.103425690358331
8.64 -0.116713146282167
8.68 -0.13042989073846
8.72 -0.144058105605126
8.76 -0.157748275737304
8.8 -0.17163526841496
8.84 -0.185671248514066
8.88 -0.200010418585308
8.92 -0.214337660180055
8.96 -0.228974294259336
9 -0.243976732339698
9.04 -0.259134705585071
9.08 -0.274366912730878
9.12 -0.289845176469496
9.16 -0.305803334992768
9.2 -0.321794924415142
9.24 -0.337750777558373
9.28 -0.354037467664886
9.32 -0.370351979624233
9.36 -0.38664685885659
9.4 -0.402953644559591
9.44 -0.419439105104549
9.48 -0.435687505919657
9.52 -0.451629261786553
9.56 -0.467824045684344
9.6 -0.483893247181971
9.64 -0.499929442056449
9.68 -0.515720927993898
9.72 -0.531423422586836
9.76 -0.546923339202063
9.8 -0.562301672226977
9.84 -0.577484740882932
9.88 -0.592318479505011
9.92 -0.60692933121129
9.96 -0.621305822271725
10 -0.635406456728945
10.04 -0.649390115650399
10.08 -0.662953718464008
10.12 -0.676367191345115
10.16 -0.689585233372429
10.2 -0.702489607916844
10.24 -0.714997129903423
10.28 -0.727412810555846
10.32 -0.739503293753965
10.36 -0.751391165346156
10.4 -0.762917990001177
10.44 -0.774240082952496
10.48 -0.785301217548194
10.52 -0.796046291758126
10.56 -0.806427794859125
10.6 -0.816529939941781
10.64 -0.826200010667858
10.68 -0.835485385761203
10.72 -0.844334067831999
10.76 -0.852812805806522
10.8 -0.860839952153348
10.84 -0.868493191772358
10.88 -0.875770753306334
10.92 -0.882491913985105
10.96 -0.888548295318687
11 -0.894450994247018
11.04 -0.899653861229475
11.08 -0.904328051892079
11.12 -0.908343352786451
11.16 -0.912221484621355
11.2 -0.915367485711727
11.24 -0.91788254392753
11.28 -0.920303739199456
11.32 -0.921926650290335
11.36 -0.92334672334764
11.4 -0.924057536373012
11.44 -0.924621399702136
11.48 -0.924603813240685
11.52 -0.924102700211924
11.56 -0.923107762406752
11.6 -0.921581272643602
11.64 -0.919437844035965
11.68 -0.916933922413743
11.72 -0.91370127941869
11.76 -0.910001596971229
11.8 -0.905768681425748
11.84 -0.90107784181833
11.88 -0.895764331041903
11.92 -0.890016702569146
11.96 -0.883770852335733
12 -0.877095104045875
12.04 -0.869841133218745
12.08 -0.862119128416831
12.12 -0.85385912286984
12.16 -0.845109867915103
12.2 -0.835893708253886
12.24 -0.826114354556243
12.28 -0.815745829024679
12.32 -0.804961986563961
12.36 -0.793514443591353
12.4 -0.781542679650228
12.44 -0.769161686790988
12.48 -0.756211679958831
12.52 -0.742716472312123
12.56 -0.728817495913314
12.6 -0.714513758234481
12.64 -0.699719876415403
12.68 -0.684590933736588
12.72 -0.669276296781096
12.76 -0.653673765429401
12.8 -0.637924700271164
12.84 -0.622045741164708
12.88 -0.606085418216223
12.92 -0.589980390873188
12.96 -0.573789473502061
13 -0.557549301568534
13.04 -0.541093568063504
13.08 -0.524714765517903
13.12 -0.508267401395906
13.16 -0.491496752511782
13.2 -0.474810093446847
13.24 -0.457991633878266
13.28 -0.440935413206269
13.32 -0.423697359192865
13.36 -0.406215867750705
13.4 -0.388609279261497
13.44 -0.370619596060542
13.48 -0.352605881451141
13.52 -0.334335283276655
13.56 -0.315827455202426
13.6 -0.297203673900749
13.64 -0.278560696775627
13.68 -0.259814336137282
13.72 -0.24086141922464
13.76 -0.221986477976137
13.8 -0.202810674636092
13.84 -0.183772598667404
13.88 -0.164560146236948
13.92 -0.145181606147648
13.96 -0.125670754695237
14 -0.106346656959078
14.04 -0.0867893566654788
14.08 -0.067046776872571
14.12 -0.0475165733368966
14.16 -0.0275214409464393
14.2 -0.00735229337939807
14.24 0.0128310943369516
14.28 0.0332271433381481
14.32 0.0536700021219468
14.36 0.0743748423386917
14.4 0.0950020241378248
14.44 0.115752595900659
14.48 0.136503860889967
14.52 0.157206396084276
14.56 0.178095650746989
14.6 0.198973812290868
14.64 0.220021350976805
14.68 0.24126040044811
14.72 0.262433020679887
14.76 0.283750288668204
14.8 0.304902858444386
14.84 0.325986799314782
14.88 0.347164126230317
14.92 0.367998066802075
14.96 0.388976320090197
15 0.408771081772071
15.04 0.429032462718465
15.08 0.448827518853129
15.12 0.467511718798879
15.16 0.486424530641647
15.2 0.504295844099181
15.24 0.521577299470495
15.28 0.538646400526481
15.32 0.554852711052423
15.36 0.570788264232377
15.4 0.586390400413999
15.44 0.601104655110258
15.48 0.615655110326533
15.52 0.629910653383751
15.56 0.643283198284506
15.6 0.65664913973481
15.64 0.669446742872521
15.68 0.681577746034628
15.72 0.693336573778669
15.76 0.704941170953254
15.8 0.715886039109493
15.84 0.726578709768389
15.88 0.736704391168151
15.92 0.746205168697518
15.96 0.755182441073965
16 0.763379224885746
16.04 0.771266657741527
16.08 0.778732566519058
16.12 0.785568366165277
16.16 0.791602341629809
16.2 0.795389725602413
16.24 0.80272995918612
16.28 0.80739591070165
16.32 0.811606473090918
16.36 0.815268890831153
16.4 0.818591210346403
16.44 0.820902785229483
16.48 0.823111209501607
16.52 0.824396168652694
16.56 0.825315923392548
16.6 0.825610493169753
16.64 0.825229454936562
16.68 0.824437219257573
16.72 0.823137742514785
16.76 0.821131781114315
16.8 0.81845098765381
16.84 0.814893929424976
16.88 0.811406092660862
16.92 0.806327639219584
16.96 0.801275224999686
17 0.795435725604868
17.04 0.788935162999482
17.08 0.781948565206069
17.12 0.774314036550122
17.16 0.766565734095311
17.2 0.758112380728539
17.24 0.748947952289683
17.28 0.739543690641436
17.32 0.729445676462585
17.36 0.718893693400708
17.4 0.707774687303401
17.44 0.69630708263242
17.48 0.684303938569217
17.52 0.672027813590761
17.56 0.659247399616401
17.6 0.6457584846514
17.64 0.632339401806087
17.68 0.618166399930796
17.72 0.603472961214156
17.76 0.588587949234699
17.8 0.572977072715642
17.84 0.557064173842346
17.88 0.540937614039465
17.92 0.52455956631613
17.96 0.508140330319306
18 0.491753884791715
18.04 0.474980777711309
18.08 0.458174708507869
18.12 0.44129635835194
18.16 0.424390614524064
18.2 0.40688722631054
18.24 0.389807886760594
18.28 0.372657676102581
18.32 0.356000142332417
18.36 0.338523699292674
18.4 0.321669737802869
18.44 0.304588104900691
18.48 0.287349861101532
18.52 0.270591365744878
18.56 0.253452093184846
18.6 0.235997425831897
18.64 0.219115580998065
18.68 0.20191001069218
18.72 0.184723159001255
18.76 0.16712250614019
18.8 0.14948668983157
18.84 0.131902552858711
18.88 0.113767645100794
18.92 0.095490111669276
18.96 0.0771203882153321
19 0.058494127819174
19.04 0.0399562123661471
19.08 0.0215283865134775
19.12 0.00284268564556576
19.16 -0.0159065945156431
19.2 -0.0347243407992179
19.24 -0.053407194760306
19.28 -0.0723252704114037
19.32 -0.0913582363313522
19.36 -0.110374931513028
19.4 -0.12955361117099
19.44 -0.148924075094259
19.48 -0.168359641183786
19.52 -0.187850713950516
19.56 -0.20750805850503
19.6 -0.227132616061814
19.64 -0.246963397835408
19.68 -0.266715119336919
19.72 -0.286414659579522
19.76 -0.305972494816105
19.8 -0.325642492034603
19.84 -0.345082714595374
19.88 -0.364183032493838
19.92 -0.383105086338381
19.96 -0.401773054709463
};
\addlegendentry{\small{Uncertified}}
\addplot [very thick, cornflowerblue]
table {%
7 0.0997795125393659
7.04 0.0972380027248192
7.08 0.0944941641370053
7.12 0.0913395697960173
7.16 0.087452497105964
7.2 0.0833487959958816
7.24 0.0781631177422294
7.28 0.0737061590917391
7.32 0.0684317963198799
7.36 0.0628098351216345
7.4 0.0570263137547486
7.44 0.050848595006538
7.48 0.0451790408677945
7.52 0.0375804174483392
7.56 0.0314570855245775
7.6 0.0232063135488851
7.64 0.0154605070844876
7.68 0.00756845121130005
7.72 0.000334417561562524
7.76 -0.00896158388291936
7.8 -0.0177903613015531
7.84 -0.0269752491901684
7.88 -0.0353591957718747
7.92 -0.046412376433468
7.96 -0.0553624687402778
8 -0.0674412714016018
8.04 -0.0769237479694494
8.08 -0.0895886292976031
8.12 -0.0995902398239422
8.16 -0.112884042948053
8.2 -0.124789989416822
8.24 -0.137017957713974
8.28 -0.149472774768614
8.32 -0.162299359138754
8.36 -0.17351619501756
8.4 -0.188274776858748
8.44 -0.201676360457035
8.48 -0.215306894573781
8.52 -0.227258749809649
8.56 -0.243007591148233
8.6 -0.257187777558217
8.64 -0.271571753364638
8.68 -0.286128694406314
8.72 -0.300820383320946
8.76 -0.313915037284782
8.8 -0.330896137931395
8.84 -0.346207860995952
8.88 -0.361763643860787
8.92 -0.375500621512158
8.96 -0.393655467743241
9 -0.409868615818196
9.04 -0.426395664992875
9.08 -0.443305408742895
9.12 -0.460086783169715
9.16 -0.474477398735205
9.2 -0.490625454002104
9.24 -0.502015790768766
9.28 -0.511296676123984
9.32 -0.514654562807744
9.36 -0.513542816332599
9.4 -0.507466619440816
9.44 -0.497001799568616
9.48 -0.482979502546734
9.52 -0.466838779695248
9.56 -0.45235671228802
9.6 -0.435355690802643
9.64 -0.424652394588144
9.68 -0.414844940680268
9.72 -0.412157815529917
9.76 -0.415100957032866
9.8 -0.423495981877945
9.84 -0.436571803887951
9.88 -0.453266709503418
9.92 -0.467621920460773
9.96 -0.491613037499263
10 -0.516937254081724
10.04 -0.53842199694593
10.08 -0.557116189195409
10.12 -0.572384496079605
10.16 -0.58308588830488
10.2 -0.588185065455654
10.24 -0.587410064530895
10.28 -0.580491224722557
10.32 -0.568956995095652
10.36 -0.553609281721624
10.4 -0.535468168012972
10.44 -0.518041012392699
10.48 -0.494378362505095
10.52 -0.473178344558098
10.56 -0.452879918851953
10.6 -0.435610361417762
10.64 -0.421958860498937
10.68 -0.411302808842483
10.72 -0.405356708860069
10.76 -0.404595648043459
10.8 -0.408852655437984
10.84 -0.415117346850574
10.88 -0.427090381822986
10.92 -0.440006723825405
10.96 -0.454293208298686
11 -0.468995671208627
11.04 -0.47821918812214
11.08 -0.497347534870774
11.12 -0.509274902963559
11.16 -0.518068414729822
11.2 -0.523701019595468
11.24 -0.525342066598232
11.28 -0.522831971652004
11.32 -0.515842854647564
11.36 -0.504827121997762
11.4 -0.492512072560512
11.44 -0.474441638594286
11.48 -0.459474611083248
11.52 -0.441000523355361
11.56 -0.429316653378448
11.6 -0.412502214266988
11.64 -0.403471094675027
11.68 -0.394636027312522
11.72 -0.390136507033414
11.76 -0.386967903133521
11.8 -0.385863202530178
11.84 -0.386148434437611
11.88 -0.387436500765325
11.92 -0.388841823258638
11.96 -0.389848742547006
12 -0.390020270173003
12.04 -0.389696809364338
12.08 -0.387955865426893
12.12 -0.38491455123144
12.16 -0.38096325328248
12.2 -0.376387671736472
12.24 -0.369836225270726
12.28 -0.362894997093021
12.32 -0.355241253368813
12.36 -0.346903075774299
12.4 -0.338047052662761
12.44 -0.329835780700422
12.48 -0.318747662177263
12.52 -0.308413207111899
12.56 -0.297747682630383
12.6 -0.2867228561128
12.64 -0.275423510461289
12.68 -0.263953564298334
12.72 -0.252059794416774
12.76 -0.239970137366207
12.8 -0.227554966907315
12.84 -0.216522060903635
12.88 -0.202084100717358
12.92 -0.190646911934475
12.96 -0.17561778540728
13 -0.162016242035644
13.04 -0.148319525424627
13.08 -0.134282516201609
13.12 -0.120041849558608
13.16 -0.105452316757315
13.2 -0.0905552910364705
13.24 -0.0775322903078877
13.28 -0.0601478668593178
13.32 -0.0447681732046956
13.36 -0.0285513217783723
13.4 -0.0123804092073471
13.44 0.00413378695479654
13.48 0.020817947292337
13.52 0.0376262043573308
13.56 0.0547268708770159
13.6 0.0720726188248635
13.64 0.0894420640830856
13.68 0.106891781253162
13.72 0.125163779050847
13.76 0.143115463453422
13.8 0.160969518981723
13.84 0.178796226649025
13.88 0.197127481816486
13.92 0.21542210878961
13.96 0.233865167426792
14 0.252635946147147
14.04 0.269043099138141
14.08 0.290159946228525
14.12 0.306394696090733
14.16 0.32743253977985
14.2 0.346128624581831
14.24 0.364791753779977
14.28 0.380676417735589
14.32 0.40132003270984
14.36 0.41759666974125
14.4 0.438010263563293
14.44 0.453459651568036
14.48 0.47094854207198
14.52 0.486195685239171
14.56 0.498766110319457
14.6 0.506785653976344
14.64 0.510440980585465
14.68 0.510068088262848
14.72 0.503997333339305
14.76 0.494782554095183
14.8 0.482982309149753
14.84 0.469484277664115
14.88 0.455107747955674
14.92 0.44271720993838
14.96 0.428883355481351
15 0.420291134657169
15.04 0.416076049045928
15.08 0.415562775431022
15.12 0.420288493723197
15.16 0.431438395716285
15.2 0.445713341843966
15.24 0.463673340173847
15.28 0.48638777625707
15.32 0.502362552466713
15.36 0.526412224816862
15.4 0.54404414136515
15.44 0.558503737292647
15.48 0.568086961889837
15.52 0.574285897536416
15.56 0.573633732840504
15.6 0.568045773785453
15.64 0.55795735525931
15.68 0.543980270710087
15.72 0.529341831856005
15.76 0.508106247126146
15.8 0.475245268121196
15.84 0.457553502180404
15.88 0.447719382097944
15.92 0.432419302375445
15.96 0.415639640784237
16 0.404386468245421
16.04 0.39772300228281
16.08 0.394407517118036
16.12 0.395488306162124
16.16 0.400597913563484
16.2 0.408194478778932
16.24 0.417197441972415
16.28 0.427329773777287
16.32 0.43719602319416
16.36 0.446979334298522
16.4 0.455106138927648
16.44 0.463184756050844
16.48 0.468136365271076
16.52 0.471776389850379
16.56 0.47501885674786
16.6 0.47616149912996
16.64 0.476239196107557
16.68 0.475036125995521
16.72 0.472346489447504
16.76 0.469069288044932
16.8 0.464675000983076
16.84 0.459914636780148
16.88 0.454649589124735
16.92 0.450124599342153
16.96 0.443340840796041
17 0.437667337927702
17.04 0.430377938524906
17.08 0.423664079340819
17.12 0.417275035773196
17.16 0.409855128238899
17.2 0.401861412515321
17.24 0.394267374268767
17.28 0.385468196024313
17.32 0.378464862152207
17.36 0.368024245028847
17.4 0.359780388954078
17.44 0.3483981197946
17.48 0.337784285562843
17.52 0.326160789104792
17.56 0.314914879685852
17.6 0.303474058708872
17.64 0.291155853116488
17.68 0.278165271140115
17.72 0.265300282100785
17.76 0.252339597804172
17.8 0.240342087079734
17.84 0.22454464102416
17.88 0.210375096509093
17.92 0.195680687809944
17.96 0.18237520375926
18 0.165142664189012
18.04 0.151623326863618
18.08 0.133539594834976
18.12 0.117193939924372
18.16 0.100640330264556
18.2 0.0859898154956015
18.24 0.0668595338697384
18.28 0.0496430252654503
18.32 0.0321526528541149
18.36 0.0142635125451587
18.4 -0.00308381938302756
18.44 -0.0209384129341389
18.48 -0.038954753520897
18.52 -0.0569644627432956
18.56 -0.0751255908441655
18.6 -0.0910356146121071
18.64 -0.111746120686747
18.68 -0.127860540909318
18.72 -0.146418257935656
18.76 -0.167291943236386
18.8 -0.185938677998827
18.84 -0.202187977129558
18.88 -0.223168969479051
18.92 -0.241475778163798
18.96 -0.259828669151961
19 -0.276063779626096
19.04 -0.296725460995809
19.08 -0.315317088388224
19.12 -0.333848494158607
19.16 -0.352624189207704
19.2 -0.371406328771047
19.24 -0.39053565137122
19.28 -0.409484220991752
19.32 -0.428754066622298
19.36 -0.447688275374914
19.4 -0.464032764849044
19.44 -0.482480584345674
19.48 -0.494201416615054
19.52 -0.506226966022878
19.56 -0.511704232392041
19.6 -0.510727715174573
19.64 -0.504959811490158
19.68 -0.495019641712334
19.72 -0.481513845647067
19.76 -0.465512344976668
19.8 -0.450947049823192
19.84 -0.433856257789483
};
\addlegendentry{$J_{\text{MPSF}, 1}$}
\addplot [very thick, darkgreen]
table {%
7 0.133555192681949
7.04 0.130994676478752
7.08 0.12859785382072
7.12 0.125967082661002
7.16 0.122269017732668
7.2 0.119077722178068
7.24 0.115139983916362
7.28 0.110860277885091
7.32 0.106014164016756
7.36 0.101349942756986
7.4 0.0965033984173593
7.44 0.0910226428311882
7.48 0.0849201840818558
7.52 0.0804487849861839
7.56 0.0748050505606985
7.6 0.0698058953002374
7.64 0.063925629686526
7.68 0.0588577323270492
7.72 0.0525560201233886
7.76 0.0461942567276327
7.8 0.0404289449787213
7.84 0.0330735365752219
7.88 0.0251464622124586
7.92 0.0167399861527144
7.96 0.00660215778113598
8 -0.00181681033852366
8.04 -0.0119517601924854
8.08 -0.0224595167128536
8.12 -0.0335397364787544
8.16 -0.0449360404472507
8.2 -0.0568502073520955
8.24 -0.0687813453579547
8.28 -0.082750031077834
8.32 -0.0938542148682451
8.36 -0.108256637173519
8.4 -0.119718035995325
8.44 -0.132944449825441
8.48 -0.146327141759982
8.52 -0.159983730803665
8.56 -0.173801851310755
8.6 -0.187584788671953
8.64 -0.201593998833013
8.68 -0.217420920490459
8.72 -0.229757863001119
8.76 -0.245718408163212
8.8 -0.258151712441317
8.84 -0.272337044709078
8.88 -0.286583806846645
8.92 -0.300715258748316
8.96 -0.31483652688976
9 -0.330514759355302
9.04 -0.344329837399303
9.08 -0.356200587976241
9.12 -0.369627465306316
9.16 -0.384297527938106
9.2 -0.395231572912318
9.24 -0.407073184159231
9.28 -0.418136758424521
9.32 -0.429414658976999
9.36 -0.436912043082757
9.4 -0.444304428644674
9.44 -0.450266317514864
9.48 -0.454384721300348
9.52 -0.457198241134456
9.56 -0.458651926390775
9.6 -0.458673212315266
9.64 -0.457860537224323
9.68 -0.45635214628174
9.72 -0.454421484268004
9.76 -0.452432121655169
9.8 -0.450515258065858
9.84 -0.44989613027576
9.88 -0.449626160557557
9.92 -0.45027188578106
9.96 -0.451804205318077
10 -0.45421528476189
10.04 -0.457887458722499
10.08 -0.461228043287622
10.12 -0.465341814055897
10.16 -0.469436283052102
10.2 -0.473244234783877
10.24 -0.476641050298077
10.28 -0.478290532618615
10.32 -0.479291597863781
10.36 -0.478598689031825
10.4 -0.477594527222269
10.44 -0.474366083026756
10.48 -0.470415426245207
10.52 -0.465929873478467
10.56 -0.461324503345687
10.6 -0.456087608662246
10.64 -0.452395862742702
10.68 -0.449286651938612
10.72 -0.447068392493058
10.76 -0.446387455271352
10.8 -0.446867920256786
10.84 -0.449050646806472
10.88 -0.451615810096911
10.92 -0.455441285128227
10.96 -0.459792190835893
11 -0.464843168430863
11.04 -0.468502183743644
11.08 -0.47194594861229
11.12 -0.474374930368399
11.16 -0.475495567593604
11.2 -0.475188057705538
11.24 -0.473025089843113
11.28 -0.470087163634298
11.32 -0.464928009242559
11.36 -0.460090194184622
11.4 -0.453891950414634
11.44 -0.446108901815063
11.48 -0.441031568255259
11.52 -0.436117173241035
11.56 -0.431083361767439
11.6 -0.428057274690404
11.64 -0.425330984823882
11.68 -0.423737232938176
11.72 -0.422568095979491
11.76 -0.422025693771288
11.8 -0.421516304778027
11.84 -0.421038182221695
11.88 -0.420462526688449
11.92 -0.419263923801589
11.96 -0.41744653273641
12 -0.415077126700247
12.04 -0.411723994100423
12.08 -0.407969869357042
12.12 -0.403194557686486
12.16 -0.397749261804967
12.2 -0.390836064268015
12.24 -0.384948711041673
12.28 -0.37764016796977
12.32 -0.369947853857817
12.36 -0.361676519849468
12.4 -0.353194081694399
12.44 -0.343242777267831
12.48 -0.335355442326212
12.52 -0.325940424604934
12.56 -0.316138624177092
12.6 -0.304823760576062
12.64 -0.295845547775301
12.68 -0.283784653023645
12.72 -0.273595212176201
12.76 -0.262021014820819
12.8 -0.249903646516383
12.84 -0.23594537088196
12.88 -0.224771486066085
12.92 -0.21189581541533
12.96 -0.198854936829439
13 -0.185258468763306
13.04 -0.171500562658901
13.08 -0.15560594648418
13.12 -0.140793005499813
13.16 -0.12792471708041
13.2 -0.113474046580359
13.24 -0.0958701193897511
13.28 -0.082638933209987
13.32 -0.0673253482102299
13.36 -0.0519611148821628
13.4 -0.0363959065090464
13.44 -0.0201982520070647
13.48 -0.00281557994138468
13.52 0.0110970665964123
13.56 0.0271331109791485
13.6 0.0434295409645987
13.64 0.061343193519845
13.68 0.0758717382357697
13.72 0.0919337272545707
13.76 0.10849476535209
13.8 0.124994496603287
13.84 0.141277328728191
13.88 0.157928791142905
13.92 0.175079971114784
13.96 0.190947567289752
14 0.207158005624484
14.04 0.225820941465421
14.08 0.239879486874938
14.12 0.257554430884273
14.16 0.271790522493763
14.2 0.287564353597449
14.24 0.303367078614219
14.28 0.321220815277753
14.32 0.334915634470115
14.36 0.350618793641856
14.4 0.36621948583198
14.44 0.382867332121828
14.48 0.395530727770218
14.52 0.410962958087383
14.56 0.421429937691438
14.6 0.432486319106886
14.64 0.441706192275903
14.68 0.449689058504142
14.72 0.454775883640613
14.76 0.457456024816096
14.8 0.458601831566736
14.84 0.458072717079307
14.88 0.456706062602489
14.92 0.453582535563079
14.96 0.450503512932884
15 0.446715150232425
15.04 0.444109333157775
15.08 0.441998636495038
15.12 0.440910444459809
15.16 0.441215845111466
15.2 0.442916618914859
15.24 0.446691718360559
15.28 0.450634682175831
15.32 0.456858154537057
15.36 0.462045044912249
15.4 0.468130954136822
15.44 0.473541100176944
15.48 0.478391221554568
15.52 0.482021475022411
15.56 0.484250458422031
15.6 0.484080980663232
15.64 0.481832013363788
15.68 0.47865659925098
15.72 0.473798754555134
15.76 0.466866666815295
15.8 0.459881879127931
15.84 0.452363111251133
15.88 0.445354060720981
15.92 0.439419698429836
15.96 0.43464852224117
16 0.43263707263382
16.04 0.432053739560049
16.08 0.433505782039924
16.12 0.437065631524433
16.16 0.440934085269701
16.2 0.447247864900822
16.24 0.452453258758051
16.28 0.45950491490423
16.32 0.4644241277004
16.36 0.469139740738639
16.4 0.472799010592163
16.44 0.474702158905771
16.48 0.47473526877485
16.52 0.472447509990729
16.56 0.46919606081773
16.6 0.463837837553293
16.64 0.457310479627514
16.68 0.449097305957749
16.72 0.441819678137671
16.76 0.435018597786923
16.8 0.427255352324696
16.84 0.421932102518763
16.88 0.416105024226705
16.92 0.410540660540455
16.96 0.406719573716185
17 0.402732391552922
17.04 0.398495046455207
17.08 0.394798813897259
17.12 0.390203137163733
17.16 0.384974814851872
17.2 0.380501045470429
17.24 0.374110475571147
17.28 0.367364838783157
17.32 0.35905536992334
17.36 0.352317763041931
17.4 0.342056891354105
17.44 0.333886003472169
17.48 0.32264614900481
17.52 0.31342249533696
17.56 0.301164900100843
17.6 0.290020070115388
17.64 0.279865910107159
17.68 0.267677528349987
17.72 0.252096046968543
17.76 0.242824502149045
17.8 0.228133550699893
17.84 0.216770285222877
17.88 0.203497205044451
17.92 0.190469673647157
17.96 0.177139178087667
18 0.161514566372126
18.04 0.149391166744964
18.08 0.13576838599996
18.12 0.119479097861716
18.16 0.106794791255362
18.2 0.089882386722578
18.24 0.0767729898698449
18.28 0.0594868924717428
18.32 0.0454477453548373
18.36 0.0277033884283897
18.4 0.0142347804169982
18.44 -0.00409775065633933
18.48 -0.0179363608089448
18.52 -0.035911066582744
18.56 -0.0497680034819459
18.6 -0.0677848168215341
18.64 -0.0817969316367347
18.68 -0.0978948528906584
18.72 -0.114069273468891
18.76 -0.130497148231855
18.8 -0.14701767354932
18.84 -0.163471602701185
18.88 -0.180112178593875
18.92 -0.199178669789548
18.96 -0.213766120687171
19 -0.232818179856093
19.04 -0.247850428839336
19.08 -0.265002250169829
19.12 -0.282191397864913
19.16 -0.299420106469448
19.2 -0.316513572231897
19.24 -0.33341177092246
19.28 -0.35026885534649
19.32 -0.36648348123144
19.36 -0.382310013089214
19.4 -0.399003676420274
19.44 -0.411007035483489
19.48 -0.423581305078845
19.52 -0.434670277408049
19.56 -0.444962288329925
19.6 -0.451084442012867
19.64 -0.45638330833873
19.68 -0.459432690796287
19.72 -0.460466313349719
19.76 -0.45980206064695
19.8 -0.457411415788396
};
\addlegendentry{${J_{\text{MPSF}, 10}}$}
% \addplot [line width=3.2pt, cornflowerblue, opacity=0.5, forget plot]
% table {%
% 9.08 -0.443305408742895
% 9.12 -0.460086783169715
% 9.16 -0.474477398735205
% 9.2 -0.490625454002104
% 9.24 -0.502015790768766
% 9.28 -0.511296676123984
% 9.32 -0.514654562807744
% 9.36 -0.513542816332599
% 9.4 -0.507466619440816
% };
% \addplot [line width=3.2pt, cornflowerblue, opacity=0.5, forget plot]
% table {%
% 9.92 -0.467621920460773
% 9.96 -0.491613037499263
% 10 -0.516937254081724
% 10.04 -0.53842199694593
% 10.08 -0.557116189195409
% 10.12 -0.572384496079605
% 10.16 -0.58308588830488
% 10.2 -0.588185065455654
% 10.24 -0.587410064530895
% 10.28 -0.580491224722557
% 10.32 -0.568956995095652
% 10.36 -0.553609281721624
% 10.4 -0.535468168012972
% };
% \addplot [line width=3.2pt, cornflowerblue, opacity=0.5, forget plot]
% table {%
% 11 -0.468995671208627
% 11.04 -0.47821918812214
% 11.08 -0.497347534870774
% 11.12 -0.509274902963559
% 11.16 -0.518068414729822
% 11.2 -0.523701019595468
% 11.24 -0.525342066598232
% 11.28 -0.522831971652004
% 11.32 -0.515842854647564
% };
% \addplot [line width=3.2pt, cornflowerblue, opacity=0.5, forget plot]
% table {%
% 14.4 0.438010263563293
% 14.44 0.453459651568036
% 14.48 0.47094854207198
% 14.52 0.486195685239171
% 14.56 0.498766110319457
% 14.6 0.506785653976344
% 14.64 0.510440980585465
% 14.68 0.510068088262848
% 14.72 0.503997333339305
% };
% \addplot [line width=3.2pt, cornflowerblue, opacity=0.5, forget plot]
% table {%
% 15.24 0.463673340173847
% 15.28 0.48638777625707
% 15.32 0.502362552466713
% 15.36 0.526412224816862
% 15.4 0.54404414136515
% 15.44 0.558503737292647
% 15.48 0.568086961889837
% 15.52 0.574285897536416
% 15.56 0.573633732840504
% 15.6 0.568045773785453
% 15.64 0.55795735525931
% 15.68 0.543980270710087
% };
% \addplot [line width=3.2pt, cornflowerblue, opacity=0.5, forget plot]
% table {%
% 19.32 -0.428754066622298
% 19.36 -0.447688275374914
% 19.4 -0.464032764849044
% 19.44 -0.482480584345674
% 19.48 -0.494201416615054
% 19.52 -0.506226966022878
% 19.56 -0.511704232392041
% 19.6 -0.510727715174573
% 19.64 -0.504959811490158
% };
% \addplot [line width=3.2pt, darkgreen, opacity=0.5, forget plot]
% table {%
% 8.48 -0.146327141759982
% 8.52 -0.159983730803665
% 8.56 -0.173801851310755
% 8.6 -0.187584788671953
% 8.64 -0.201593998833013
% 8.68 -0.217420920490459
% 8.72 -0.229757863001119
% 8.76 -0.245718408163212
% 8.8 -0.258151712441317
% 8.84 -0.272337044709078
% 8.88 -0.286583806846645
% 8.92 -0.300715258748316
% 8.96 -0.31483652688976
% 9 -0.330514759355302
% 9.04 -0.344329837399303
% 9.08 -0.356200587976241
% 9.12 -0.369627465306316
% 9.16 -0.384297527938106
% 9.2 -0.395231572912318
% 9.24 -0.407073184159231
% 9.28 -0.418136758424521
% 9.32 -0.429414658976999
% 9.36 -0.436912043082757
% 9.4 -0.444304428644674
% 9.44 -0.450266317514864
% 9.48 -0.454384721300348
% 9.52 -0.457198241134456
% 9.56 -0.458651926390775
% 9.6 -0.458673212315266
% 9.64 -0.457860537224323
% 9.68 -0.45635214628174
% 9.72 -0.454421484268004
% 9.76 -0.452432121655169
% 9.8 -0.450515258065858
% 9.84 -0.44989613027576
% 9.88 -0.449626160557557
% 9.92 -0.45027188578106
% 9.96 -0.451804205318077
% 10 -0.45421528476189
% 10.04 -0.457887458722499
% 10.08 -0.461228043287622
% 10.12 -0.465341814055897
% 10.16 -0.469436283052102
% 10.2 -0.473244234783877
% 10.24 -0.476641050298077
% 10.28 -0.478290532618615
% 10.32 -0.479291597863781
% 10.36 -0.478598689031825
% 10.4 -0.477594527222269
% 10.44 -0.474366083026756
% 10.48 -0.470415426245207
% 10.52 -0.465929873478467
% 10.56 -0.461324503345687
% 10.6 -0.456087608662246
% 10.64 -0.452395862742702
% 10.68 -0.449286651938612
% 10.72 -0.447068392493058
% 10.76 -0.446387455271352
% 10.8 -0.446867920256786
% 10.84 -0.449050646806472
% 10.88 -0.451615810096911
% 10.92 -0.455441285128227
% 10.96 -0.459792190835893
% 11 -0.464843168430863
% 11.04 -0.468502183743644
% 11.08 -0.47194594861229
% 11.12 -0.474374930368399
% 11.16 -0.475495567593604
% 11.2 -0.475188057705538
% 11.24 -0.473025089843113
% 11.28 -0.470087163634298
% 11.32 -0.464928009242559
% };
% \addplot [line width=3.2pt, darkgreen, opacity=0.5, forget plot]
% table {%
% 13.4 -0.0363959065090464
% 13.44 -0.0201982520070647
% 13.48 -0.00281557994138468
% 13.52 0.0110970665964123
% 13.56 0.0271331109791485
% 13.6 0.0434295409645987
% 13.64 0.061343193519845
% 13.68 0.0758717382357697
% 13.72 0.0919337272545707
% 13.76 0.10849476535209
% 13.8 0.124994496603287
% 13.84 0.141277328728191
% 13.88 0.157928791142905
% 13.92 0.175079971114784
% 13.96 0.190947567289752
% 14 0.207158005624484
% 14.04 0.225820941465421
% 14.08 0.239879486874938
% 14.12 0.257554430884273
% 14.16 0.271790522493763
% 14.2 0.287564353597449
% 14.24 0.303367078614219
% 14.28 0.321220815277753
% 14.32 0.334915634470115
% 14.36 0.350618793641856
% 14.4 0.36621948583198
% 14.44 0.382867332121828
% 14.48 0.395530727770218
% 14.52 0.410962958087383
% 14.56 0.421429937691438
% 14.6 0.432486319106886
% 14.64 0.441706192275903
% 14.68 0.449689058504142
% 14.72 0.454775883640613
% 14.76 0.457456024816096
% 14.8 0.458601831566736
% 14.84 0.458072717079307
% 14.88 0.456706062602489
% 14.92 0.453582535563079
% 14.96 0.450503512932884
% 15 0.446715150232425
% 15.04 0.444109333157775
% 15.08 0.441998636495038
% 15.12 0.440910444459809
% 15.16 0.441215845111466
% 15.2 0.442916618914859
% 15.24 0.446691718360559
% 15.28 0.450634682175831
% 15.32 0.456858154537057
% 15.36 0.462045044912249
% 15.4 0.468130954136822
% 15.44 0.473541100176944
% 15.48 0.478391221554568
% 15.52 0.482021475022411
% 15.56 0.484250458422031
% 15.6 0.484080980663232
% 15.64 0.481832013363788
% 15.68 0.47865659925098
% 15.72 0.473798754555134
% 15.76 0.466866666815295
% 15.8 0.459881879127931
% 15.84 0.452363111251133
% 15.88 0.445354060720981
% 15.92 0.439419698429836
% 15.96 0.43464852224117
% 16 0.43263707263382
% 16.04 0.432053739560049
% 16.08 0.433505782039924
% 16.12 0.437065631524433
% 16.16 0.440934085269701
% 16.2 0.447247864900822
% 16.24 0.452453258758051
% 16.28 0.45950491490423
% 16.32 0.4644241277004
% 16.36 0.469139740738639
% 16.4 0.472799010592163
% 16.44 0.474702158905771
% 16.48 0.47473526877485
% 16.52 0.472447509990729
% };
% \addplot [line width=3.2pt, darkgreen, opacity=0.5, forget plot]
% table {%
% 18.36 0.0277033884283897
% 18.4 0.0142347804169982
% 18.44 -0.00409775065633933
% 18.48 -0.0179363608089448
% 18.52 -0.035911066582744
% 18.56 -0.0497680034819459
% 18.6 -0.0677848168215341
% 18.64 -0.0817969316367347
% 18.68 -0.0978948528906584
% 18.72 -0.114069273468891
% 18.76 -0.130497148231855
% 18.8 -0.14701767354932
% 18.84 -0.163471602701185
% 18.88 -0.180112178593875
% 18.92 -0.199178669789548
% 18.96 -0.213766120687171
% 19 -0.232818179856093
% 19.04 -0.247850428839336
% 19.08 -0.265002250169829
% 19.12 -0.282191397864913
% 19.16 -0.299420106469448
% 19.2 -0.316513572231897
% 19.24 -0.33341177092246
% 19.28 -0.35026885534649
% 19.32 -0.36648348123144
% 19.36 -0.382310013089214
% 19.4 -0.399003676420274
% 19.44 -0.411007035483489
% 19.48 -0.423581305078845
% 19.52 -0.434670277408049
% 19.56 -0.444962288329925
% 19.6 -0.451084442012867
% 19.64 -0.45638330833873
% 19.68 -0.459432690796287
% 19.72 -0.460466313349719
% 19.76 -0.45980206064695
% };
\end{axis}

\end{tikzpicture}


==> figs/simulation/cartpole_track_magnitude_of_corrections.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black},
legend pos=outer north east,
height=2.2in,
tick align=outside,
tick pos=left,
width=2.75in,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={LQR,PPO,SAC},
y grid style={darkgray176},
ylabel={Magnitude of Corrections [\unit{\newton}]},
ymajorgrids,
ymin=0, ymax=25.170413771474,
ytick style={color=black}
]

\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue}
\addlegendentry{\(\displaystyle J_{\text{MPSF}, 1}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=pink}
\addlegendentry{\(\displaystyle + J_{\text{reg}, 10}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=limegreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 2}}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 5}}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 10}}\)}

\path [draw=black, fill=cornflowerblue]
(axis cs:0.583333333333333,14.500316169921)
--(axis cs:0.75,14.500316169921)
--(axis cs:0.75,15.5776219655643)
--(axis cs:0.583333333333333,15.5776219655643)
--(axis cs:0.583333333333333,14.500316169921)
--cycle;
\addplot [black]
table {%
0.666666666666667 14.500316169921
0.666666666666667 13.0340556328703
};
\addplot [black]
table {%
0.666666666666667 15.5776219655643
0.666666666666667 17.051428240926
};
\addplot [black]
table {%
0.625 13.0340556328703
0.708333333333333 13.0340556328703
};
\addplot [black]
table {%
0.625 17.051428240926
0.708333333333333 17.051428240926
};
\path [draw=black, fill=cornflowerblue]
(axis cs:1.58333333333333,6.73151827902532)
--(axis cs:1.75,6.73151827902532)
--(axis cs:1.75,14.9429595604663)
--(axis cs:1.58333333333333,14.9429595604663)
--(axis cs:1.58333333333333,6.73151827902532)
--cycle;
\addplot [black]
table {%
1.66666666666667 6.73151827902532
1.66666666666667 3.43581954496091
};
\addplot [black]
table {%
1.66666666666667 14.9429595604663
1.66666666666667 19.3447100530812
};
\addplot [black]
table {%
1.625 3.43581954496091
1.70833333333333 3.43581954496091
};
\addplot [black]
table {%
1.625 19.3447100530812
1.70833333333333 19.3447100530812
};
\path [draw=black, fill=cornflowerblue]
(axis cs:2.58333333333333,11.4021896522884)
--(axis cs:2.75,11.4021896522884)
--(axis cs:2.75,21.5998077978474)
--(axis cs:2.58333333333333,21.5998077978474)
--(axis cs:2.58333333333333,11.4021896522884)
--cycle;
\addplot [black]
table {%
2.66666666666667 11.4021896522884
2.66666666666667 4.06118273159268
};
\addplot [black]
table {%
2.66666666666667 21.5998077978474
2.66666666666667 23.4229727820662
};
\addplot [black]
table {%
2.625 4.06118273159268
2.70833333333333 4.06118273159268
};
\addplot [black]
table {%
2.625 23.4229727820662
2.70833333333333 23.4229727820662
};
\path [draw=black, fill=pink]
(axis cs:0.75,11.5798370811236)
--(axis cs:0.916666666666667,11.5798370811236)
--(axis cs:0.916666666666667,13.049913322699)
--(axis cs:0.75,13.049913322699)
--(axis cs:0.75,11.5798370811236)
--cycle;
\addplot [black]
table {%
0.833333333333333 11.5798370811236
0.833333333333333 11.0121989014791
};
\addplot [black]
table {%
0.833333333333333 13.049913322699
0.833333333333333 14.549982548852
};
\addplot [black]
table {%
0.791666666666667 11.0121989014791
0.875 11.0121989014791
};
\addplot [black]
table {%
0.791666666666667 14.549982548852
0.875 14.549982548852
};
\path [draw=black, fill=pink]
(axis cs:1.75,7.48124630168782)
--(axis cs:1.91666666666667,7.48124630168782)
--(axis cs:1.91666666666667,13.719152288446)
--(axis cs:1.75,13.719152288446)
--(axis cs:1.75,7.48124630168782)
--cycle;
\addplot [black]
table {%
1.83333333333333 7.48124630168782
1.83333333333333 2.80248372397751
};
\addplot [black]
table {%
1.83333333333333 13.719152288446
1.83333333333333 17.7180751723804
};
\addplot [black]
table {%
1.79166666666667 2.80248372397751
1.875 2.80248372397751
};
\addplot [black]
table {%
1.79166666666667 17.7180751723804
1.875 17.7180751723804
};
\path [draw=black, fill=pink]
(axis cs:2.75,12.1786751462756)
--(axis cs:2.91666666666667,12.1786751462756)
--(axis cs:2.91666666666667,18.745011023879)
--(axis cs:2.75,18.745011023879)
--(axis cs:2.75,12.1786751462756)
--cycle;
\addplot [black]
table {%
2.83333333333333 12.1786751462756
2.83333333333333 6.79912971438686
};
\addplot [black]
table {%
2.83333333333333 18.745011023879
2.83333333333333 23.8101121688727
};
\addplot [black]
table {%
2.79166666666667 6.79912971438686
2.875 6.79912971438686
};
\addplot [black]
table {%
2.79166666666667 23.8101121688727
2.875 23.8101121688727
};
\path [draw=black, fill=limegreen]
(axis cs:0.916666666666667,12.6873734198662)
--(axis cs:1.08333333333333,12.6873734198662)
--(axis cs:1.08333333333333,14.0932476463148)
--(axis cs:0.916666666666667,14.0932476463148)
--(axis cs:0.916666666666667,12.6873734198662)
--cycle;
\addplot [black]
table {%
1 12.6873734198662
1 12.3642639932311
};
\addplot [black]
table {%
1 14.0932476463148
1 14.358671641711
};
\addplot [black]
table {%
0.958333333333333 12.3642639932311
1.04166666666667 12.3642639932311
};
\addplot [black]
table {%
0.958333333333333 14.358671641711
1.04166666666667 14.358671641711
};
\path [draw=black, fill=limegreen]
(axis cs:1.91666666666667,4.9682014098852)
--(axis cs:2.08333333333333,4.9682014098852)
--(axis cs:2.08333333333333,11.9667490976338)
--(axis cs:1.91666666666667,11.9667490976338)
--(axis cs:1.91666666666667,4.9682014098852)
--cycle;
\addplot [black]
table {%
2 4.9682014098852
2 2.99654624700919
};
\addplot [black]
table {%
2 11.9667490976338
2 16.8099829291393
};
\addplot [black]
table {%
1.95833333333333 2.99654624700919
2.04166666666667 2.99654624700919
};
\addplot [black]
table {%
1.95833333333333 16.8099829291393
2.04166666666667 16.8099829291393
};
\path [draw=black, fill=limegreen]
(axis cs:2.91666666666667,8.93771544160098)
--(axis cs:3.08333333333333,8.93771544160098)
--(axis cs:3.08333333333333,18.6585959351628)
--(axis cs:2.91666666666667,18.6585959351628)
--(axis cs:2.91666666666667,8.93771544160098)
--cycle;
\addplot [black]
table {%
3 8.93771544160098
3 3.56843620832525
};
\addplot [black]
table {%
3 18.6585959351628
3 23.2586481055676
};
\addplot [black]
table {%
2.95833333333333 3.56843620832525
3.04166666666667 3.56843620832525
};
\addplot [black]
table {%
2.95833333333333 23.2586481055676
3.04166666666667 23.2586481055676
};
\path [draw=black, fill=forestgreen]
(axis cs:1.08333333333333,11.8922725206174)
--(axis cs:1.25,11.8922725206174)
--(axis cs:1.25,13.3068560131293)
--(axis cs:1.08333333333333,13.3068560131293)
--(axis cs:1.08333333333333,11.8922725206174)
--cycle;
\addplot [black]
table {%
1.16666666666667 11.8922725206174
1.16666666666667 11.465367008936
};
\addplot [black]
table {%
1.16666666666667 13.3068560131293
1.16666666666667 14.1075553379404
};
\addplot [black]
table {%
1.125 11.465367008936
1.20833333333333 11.465367008936
};
\addplot [black]
table {%
1.125 14.1075553379404
1.20833333333333 14.1075553379404
};
\path [draw=black, fill=forestgreen]
(axis cs:2.08333333333333,5.30233989607615)
--(axis cs:2.25,5.30233989607615)
--(axis cs:2.25,12.6806550212787)
--(axis cs:2.08333333333333,12.6806550212787)
--(axis cs:2.08333333333333,5.30233989607615)
--cycle;
\addplot [black]
table {%
2.16666666666667 5.30233989607615
2.16666666666667 2.85426539540565
};
\addplot [black]
table {%
2.16666666666667 12.6806550212787
2.16666666666667 17.1014161735429
};
\addplot [black]
table {%
2.125 2.85426539540565
2.20833333333333 2.85426539540565
};
\addplot [black]
table {%
2.125 17.1014161735429
2.20833333333333 17.1014161735429
};
\path [draw=black, fill=forestgreen]
(axis cs:3.08333333333333,9.48473794705753)
--(axis cs:3.25,9.48473794705753)
--(axis cs:3.25,19.2173268811147)
--(axis cs:3.08333333333333,19.2173268811147)
--(axis cs:3.08333333333333,9.48473794705753)
--cycle;
\addplot [black]
table {%
3.16666666666667 9.48473794705753
3.16666666666667 3.80033529533897
};
\addplot [black]
table {%
3.16666666666667 19.2173268811147
3.16666666666667 23.9951908630276
};
\addplot [black]
table {%
3.125 3.80033529533897
3.20833333333333 3.80033529533897
};
\addplot [black]
table {%
3.125 23.9951908630276
3.20833333333333 23.9951908630276
};
\path [draw=black, fill=darkgreen]
(axis cs:1.25,11.0438255550913)
--(axis cs:1.41666666666667,11.0438255550913)
--(axis cs:1.41666666666667,12.3922045994167)
--(axis cs:1.25,12.3922045994167)
--(axis cs:1.25,11.0438255550913)
--cycle;
\addplot [black]
table {%
1.33333333333333 11.0438255550913
1.33333333333333 10.702723553123
};
\addplot [black]
table {%
1.33333333333333 12.3922045994167
1.33333333333333 13.4602579525591
};
\addplot [black]
table {%
1.29166666666667 10.702723553123
1.375 10.702723553123
};
\addplot [black]
table {%
1.29166666666667 13.4602579525591
1.375 13.4602579525591
};
\path [draw=black, fill=darkgreen]
(axis cs:2.25,5.64423019692215)
--(axis cs:2.41666666666667,5.64423019692215)
--(axis cs:2.41666666666667,12.0591121256949)
--(axis cs:2.25,12.0591121256949)
--(axis cs:2.25,5.64423019692215)
--cycle;
\addplot [black]
table {%
2.33333333333333 5.64423019692215
2.33333333333333 2.56345335537462
};
\addplot [black]
table {%
2.33333333333333 12.0591121256949
2.33333333333333 17.2544373582295
};
\addplot [black]
table {%
2.29166666666667 2.56345335537462
2.375 2.56345335537462
};
\addplot [black]
table {%
2.29166666666667 17.2544373582295
2.375 17.2544373582295
};
\path [draw=black, fill=darkgreen]
(axis cs:3.25,9.93679731507361)
--(axis cs:3.41666666666667,9.93679731507361)
--(axis cs:3.41666666666667,18.913495225828)
--(axis cs:3.25,18.913495225828)
--(axis cs:3.25,9.93679731507361)
--cycle;
\addplot [black]
table {%
3.33333333333333 9.93679731507361
3.33333333333333 4.02181065452339
};
\addplot [black]
table {%
3.33333333333333 18.913495225828
3.33333333333333 24.0938918468979
};
\addplot [black]
table {%
3.29166666666667 4.02181065452339
3.375 4.02181065452339
};
\addplot [black]
table {%
3.29166666666667 24.0938918468979
3.375 24.0938918468979
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.583333333333333 15.0539267020909
0.75 15.0539267020909
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.58333333333333 10.6947239725543
1.75 10.6947239725543
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.58333333333333 13.8629088573982
2.75 13.8629088573982
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.75 12.6537144115643
0.916666666666667 12.6537144115643
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.75 11.4229949011622
1.91666666666667 11.4229949011622
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.75 13.8185130125158
2.91666666666667 13.8185130125158
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.916666666666667 13.4533663046122
1.08333333333333 13.4533663046122
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.91666666666667 8.90814991135171
2.08333333333333 8.90814991135171
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.91666666666667 11.9799529221692
3.08333333333333 11.9799529221692
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.08333333333333 12.194523048081
1.25 12.194523048081
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.08333333333333 9.09248755610469
2.25 9.09248755610469
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.08333333333333 12.4311470084549
3.25 12.4311470084549
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.25 11.4299880243093
1.41666666666667 11.4299880243093
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.25 9.39845675646412
2.41666666666667 9.39845675646412
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.25 12.835553175453
3.41666666666667 12.835553175453
};
\end{axis}

\end{tikzpicture}


==> figs/simulation/cartpole_track_max_correction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black},
legend pos=outer north east,
height=2.2in,
tick align=outside,
tick pos=left,
width=2.75in,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={LQR,PPO,SAC},
y grid style={darkgray176},
ylabel={Max Correction [\unit{\newton}]},
ymajorgrids,
ymin=0, ymax=9.44487748742906,
ytick style={color=black}
]

\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue}
\addlegendentry{\(\displaystyle J_{\text{MPSF}, 1}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=pink}
\addlegendentry{\(\displaystyle + J_{\text{reg}, 10}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=limegreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 2}}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 5}}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 10}}\)}

\path [draw=black, fill=cornflowerblue]
(axis cs:0.583333333333333,3.49582866942494)
--(axis cs:0.75,3.49582866942494)
--(axis cs:0.75,4.38692252462334)
--(axis cs:0.583333333333333,4.38692252462334)
--(axis cs:0.583333333333333,3.49582866942494)
--cycle;
\addplot [black]
table {%
0.666666666666667 3.49582866942494
0.666666666666667 2.9437896193305
};
\addplot [black]
table {%
0.666666666666667 4.38692252462334
0.666666666666667 5.06133534012023
};
\addplot [black]
table {%
0.625 2.9437896193305
0.708333333333333 2.9437896193305
};
\addplot [black]
table {%
0.625 5.06133534012023
0.708333333333333 5.06133534012023
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.666666666666667 6.02467648477676
};
\path [draw=black, fill=cornflowerblue]
(axis cs:1.58333333333333,3.74236243456697)
--(axis cs:1.75,3.74236243456697)
--(axis cs:1.75,6.51326166976473)
--(axis cs:1.58333333333333,6.51326166976473)
--(axis cs:1.58333333333333,3.74236243456697)
--cycle;
\addplot [black]
table {%
1.66666666666667 3.74236243456697
1.66666666666667 1.4365204810704
};
\addplot [black]
table {%
1.66666666666667 6.51326166976473
1.66666666666667 9.03307464244104
};
\addplot [black]
table {%
1.625 1.4365204810704
1.70833333333333 1.4365204810704
};
\addplot [black]
table {%
1.625 9.03307464244104
1.70833333333333 9.03307464244104
};
\path [draw=black, fill=cornflowerblue]
(axis cs:2.58333333333333,4.80772990935439)
--(axis cs:2.75,4.80772990935439)
--(axis cs:2.75,6.26887518472087)
--(axis cs:2.58333333333333,6.26887518472087)
--(axis cs:2.58333333333333,4.80772990935439)
--cycle;
\addplot [black]
table {%
2.66666666666667 4.80772990935439
2.66666666666667 4.50954367082122
};
\addplot [black]
table {%
2.66666666666667 6.26887518472087
2.66666666666667 7.92214902757505
};
\addplot [black]
table {%
2.625 4.50954367082122
2.70833333333333 4.50954367082122
};
\addplot [black]
table {%
2.625 7.92214902757505
2.70833333333333 7.92214902757505
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
2.66666666666667 2.49861132387046
};
\path [draw=black, fill=pink]
(axis cs:0.75,2.18834210844607)
--(axis cs:0.916666666666667,2.18834210844607)
--(axis cs:0.916666666666667,3.03553720080663)
--(axis cs:0.75,3.03553720080663)
--(axis cs:0.75,2.18834210844607)
--cycle;
\addplot [black]
table {%
0.833333333333333 2.18834210844607
0.833333333333333 1.92282049051358
};
\addplot [black]
table {%
0.833333333333333 3.03553720080663
0.833333333333333 3.04458424487418
};
\addplot [black]
table {%
0.791666666666667 1.92282049051358
0.875 1.92282049051358
};
\addplot [black]
table {%
0.791666666666667 3.04458424487418
0.875 3.04458424487418
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.833333333333333 4.87264061625829
0.833333333333333 5.61660773145025
};
\path [draw=black, fill=pink]
(axis cs:1.75,2.29973356982217)
--(axis cs:1.91666666666667,2.29973356982217)
--(axis cs:1.91666666666667,4.68617740352295)
--(axis cs:1.75,4.68617740352295)
--(axis cs:1.75,2.29973356982217)
--cycle;
\addplot [black]
table {%
1.83333333333333 2.29973356982217
1.83333333333333 0.956476787044114
};
\addplot [black]
table {%
1.83333333333333 4.68617740352295
1.83333333333333 6.91994687221373
};
\addplot [black]
table {%
1.79166666666667 0.956476787044114
1.875 0.956476787044114
};
\addplot [black]
table {%
1.79166666666667 6.91994687221373
1.875 6.91994687221373
};
\path [draw=black, fill=pink]
(axis cs:2.75,3.83492740620734)
--(axis cs:2.91666666666667,3.83492740620734)
--(axis cs:2.91666666666667,4.88225477306208)
--(axis cs:2.75,4.88225477306208)
--(axis cs:2.75,3.83492740620734)
--cycle;
\addplot [black]
table {%
2.83333333333333 3.83492740620734
2.83333333333333 2.2797560053988
};
\addplot [black]
table {%
2.83333333333333 4.88225477306208
2.83333333333333 5.63479427534511
};
\addplot [black]
table {%
2.79166666666667 2.2797560053988
2.875 2.2797560053988
};
\addplot [black]
table {%
2.79166666666667 5.63479427534511
2.875 5.63479427534511
};
\path [draw=black, fill=limegreen]
(axis cs:0.916666666666667,2.17865427736297)
--(axis cs:1.08333333333333,2.17865427736297)
--(axis cs:1.08333333333333,2.37635743487012)
--(axis cs:0.916666666666667,2.37635743487012)
--(axis cs:0.916666666666667,2.17865427736297)
--cycle;
\addplot [black]
table {%
1 2.17865427736297
1 2.15671678310781
};
\addplot [black]
table {%
1 2.37635743487012
1 2.43227921202994
};
\addplot [black]
table {%
0.958333333333333 2.15671678310781
1.04166666666667 2.15671678310781
};
\addplot [black]
table {%
0.958333333333333 2.43227921202994
1.04166666666667 2.43227921202994
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
1 3.72745314787269
1 3.22189067588845
};
\path [draw=black, fill=limegreen]
(axis cs:1.91666666666667,1.77125136778059)
--(axis cs:2.08333333333333,1.77125136778059)
--(axis cs:2.08333333333333,4.51409545857737)
--(axis cs:1.91666666666667,4.51409545857737)
--(axis cs:1.91666666666667,1.77125136778059)
--cycle;
\addplot [black]
table {%
2 1.77125136778059
2 0.940576601550435
};
\addplot [black]
table {%
2 4.51409545857737
2 7.2449654792442
};
\addplot [black]
table {%
1.95833333333333 0.940576601550435
2.04166666666667 0.940576601550435
};
\addplot [black]
table {%
1.95833333333333 7.2449654792442
2.04166666666667 7.2449654792442
};
\path [draw=black, fill=limegreen]
(axis cs:2.91666666666667,2.891976064871)
--(axis cs:3.08333333333333,2.891976064871)
--(axis cs:3.08333333333333,4.9890419336298)
--(axis cs:2.91666666666667,4.9890419336298)
--(axis cs:2.91666666666667,2.891976064871)
--cycle;
\addplot [black]
table {%
3 2.891976064871
3 1.3986835462127
};
\addplot [black]
table {%
3 4.9890419336298
3 5.69150251441648
};
\addplot [black]
table {%
2.95833333333333 1.3986835462127
3.04166666666667 1.3986835462127
};
\addplot [black]
table {%
2.95833333333333 5.69150251441648
3.04166666666667 5.69150251441648
};
\path [draw=black, fill=forestgreen]
(axis cs:1.08333333333333,2.0740928594581)
--(axis cs:1.25,2.0740928594581)
--(axis cs:1.25,2.08566291332852)
--(axis cs:1.08333333333333,2.08566291332852)
--(axis cs:1.08333333333333,2.0740928594581)
--cycle;
\addplot [black]
table {%
1.16666666666667 2.0740928594581
1.16666666666667 2.07253567489846
};
\addplot [black]
table {%
1.16666666666667 2.08566291332852
1.16666666666667 2.089314393504
};
\addplot [black]
table {%
1.125 2.07253567489846
1.20833333333333 2.07253567489846
};
\addplot [black]
table {%
1.125 2.089314393504
1.20833333333333 2.089314393504
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
1.16666666666667 2.39150959330708
1.16666666666667 2.87417803076917
};
\path [draw=black, fill=forestgreen]
(axis cs:2.08333333333333,1.7936595705003)
--(axis cs:2.25,1.7936595705003)
--(axis cs:2.25,4.72618558671147)
--(axis cs:2.08333333333333,4.72618558671147)
--(axis cs:2.08333333333333,1.7936595705003)
--cycle;
\addplot [black]
table {%
2.16666666666667 1.7936595705003
2.16666666666667 0.913751237491984
};
\addplot [black]
table {%
2.16666666666667 4.72618558671147
2.16666666666667 6.41260365249521
};
\addplot [black]
table {%
2.125 0.913751237491984
2.20833333333333 0.913751237491984
};
\addplot [black]
table {%
2.125 6.41260365249521
2.20833333333333 6.41260365249521
};
\path [draw=black, fill=forestgreen]
(axis cs:3.08333333333333,3.03291149793577)
--(axis cs:3.25,3.03291149793577)
--(axis cs:3.25,5.119138718216)
--(axis cs:3.08333333333333,5.119138718216)
--(axis cs:3.08333333333333,3.03291149793577)
--cycle;
\addplot [black]
table {%
3.16666666666667 3.03291149793577
3.16666666666667 1.57310922328664
};
\addplot [black]
table {%
3.16666666666667 5.119138718216
3.16666666666667 5.76628309315027
};
\addplot [black]
table {%
3.125 1.57310922328664
3.20833333333333 1.57310922328664
};
\addplot [black]
table {%
3.125 5.76628309315027
3.20833333333333 5.76628309315027
};
\path [draw=black, fill=darkgreen]
(axis cs:1.25,1.84639100287838)
--(axis cs:1.41666666666667,1.84639100287838)
--(axis cs:1.41666666666667,1.85783055705255)
--(axis cs:1.25,1.85783055705255)
--(axis cs:1.25,1.84639100287838)
--cycle;
\addplot [black]
table {%
1.33333333333333 1.84639100287838
1.33333333333333 1.84371354934106
};
\addplot [black]
table {%
1.33333333333333 1.85783055705255
1.33333333333333 1.86083168743746
};
\addplot [black]
table {%
1.29166666666667 1.84371354934106
1.375 1.84371354934106
};
\addplot [black]
table {%
1.29166666666667 1.86083168743746
1.375 1.86083168743746
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
1.33333333333333 2.39004763135491
1.33333333333333 2.8922596837903
};
\path [draw=black, fill=darkgreen]
(axis cs:2.25,1.88184574614939)
--(axis cs:2.41666666666667,1.88184574614939)
--(axis cs:2.41666666666667,4.68123431845149)
--(axis cs:2.25,4.68123431845149)
--(axis cs:2.25,1.88184574614939)
--cycle;
\addplot [black]
table {%
2.33333333333333 1.88184574614939
2.33333333333333 0.797017742680638
};
\addplot [black]
table {%
2.33333333333333 4.68123431845149
2.33333333333333 6.45401664160301
};
\addplot [black]
table {%
2.29166666666667 0.797017742680638
2.375 0.797017742680638
};
\addplot [black]
table {%
2.29166666666667 6.45401664160301
2.375 6.45401664160301
};
\path [draw=black, fill=darkgreen]
(axis cs:3.25,3.05408054991394)
--(axis cs:3.41666666666667,3.05408054991394)
--(axis cs:3.41666666666667,4.78132415674286)
--(axis cs:3.25,4.78132415674286)
--(axis cs:3.25,3.05408054991394)
--cycle;
\addplot [black]
table {%
3.33333333333333 3.05408054991394
3.33333333333333 1.58313030061239
};
\addplot [black]
table {%
3.33333333333333 4.78132415674286
3.33333333333333 5.76020271701788
};
\addplot [black]
table {%
3.29166666666667 1.58313030061239
3.375 1.58313030061239
};
\addplot [black]
table {%
3.29166666666667 5.76020271701788
3.375 5.76020271701788
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.583333333333333 3.82804541729808
0.75 3.82804541729808
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.58333333333333 4.20092252915602
1.75 4.20092252915602
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.58333333333333 5.65463188106726
2.75 5.65463188106726
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.75 2.55698357665766
0.916666666666667 2.55698357665766
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.75 3.88040921618186
1.91666666666667 3.88040921618186
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.75 4.30935542282847
2.91666666666667 4.30935542282847
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.916666666666667 2.19230202788012
1.08333333333333 2.19230202788012
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.91666666666667 2.8944319518595
2.08333333333333 2.8944319518595
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.91666666666667 3.85637705661649
3.08333333333333 3.85637705661649
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.08333333333333 2.0744879049526
1.25 2.0744879049526
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.08333333333333 2.75146623031636
2.25 2.75146623031636
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.08333333333333 4.18027472556676
3.25 4.18027472556676
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.25 1.84739629314794
1.41666666666667 1.84739629314794
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.25 2.75524393728122
2.41666666666667 2.75524393728122
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.25 3.83453279582158
3.41666666666667 3.83453279582158
};
\end{axis}

\end{tikzpicture}


==> figs/simulation/cartpole_track_number_of_corrections.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black},
legend pos=outer north east,
height=2.2in,
tick align=outside,
tick pos=left,
width=2.75in,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={LQR,PPO,SAC},
y grid style={darkgray176},
ylabel={Number of Corrections},
ymajorgrids,
ymin=0, ymax=146.65,
ytick style={color=black}
]

\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue}
\addlegendentry{\(\displaystyle J_{\text{MPSF}, 1}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=pink}
\addlegendentry{\(\displaystyle + J_{\text{reg}, 10}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=limegreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 2}}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 5}}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 10}}\)}

\path [draw=black, fill=cornflowerblue]
(axis cs:0.583333333333333,59)
--(axis cs:0.75,59)
--(axis cs:0.75,65.75)
--(axis cs:0.583333333333333,65.75)
--(axis cs:0.583333333333333,59)
--cycle;
\addplot [black]
table {%
0.666666666666667 59
0.666666666666667 58
};
\addplot [black]
table {%
0.666666666666667 65.75
0.666666666666667 75
};
\addplot [black]
table {%
0.625 58
0.708333333333333 58
};
\addplot [black]
table {%
0.625 75
0.708333333333333 75
};
\path [draw=black, fill=cornflowerblue]
(axis cs:1.58333333333333,18.5)
--(axis cs:1.75,18.5)
--(axis cs:1.75,36.75)
--(axis cs:1.58333333333333,36.75)
--(axis cs:1.58333333333333,18.5)
--cycle;
\addplot [black]
table {%
1.66666666666667 18.5
1.66666666666667 7
};
\addplot [black]
table {%
1.66666666666667 36.75
1.66666666666667 57
};
\addplot [black]
table {%
1.625 7
1.70833333333333 7
};
\addplot [black]
table {%
1.625 57
1.70833333333333 57
};
\path [draw=black, fill=cornflowerblue]
(axis cs:2.58333333333333,13.25)
--(axis cs:2.75,13.25)
--(axis cs:2.75,29.5)
--(axis cs:2.58333333333333,29.5)
--(axis cs:2.58333333333333,13.25)
--cycle;
\addplot [black]
table {%
2.66666666666667 13.25
2.66666666666667 11
};
\addplot [black]
table {%
2.66666666666667 29.5
2.66666666666667 46
};
\addplot [black]
table {%
2.625 11
2.70833333333333 11
};
\addplot [black]
table {%
2.625 46
2.70833333333333 46
};
\path [draw=black, fill=pink]
(axis cs:0.75,126)
--(axis cs:0.916666666666667,126)
--(axis cs:0.916666666666667,134.75)
--(axis cs:0.75,134.75)
--(axis cs:0.75,126)
--cycle;
\addplot [black]
table {%
0.833333333333333 126
0.833333333333333 119
};
\addplot [black]
table {%
0.833333333333333 134.75
0.833333333333333 140
};
\addplot [black]
table {%
0.791666666666667 119
0.875 119
};
\addplot [black]
table {%
0.791666666666667 140
0.875 140
};
\path [draw=black, fill=pink]
(axis cs:1.75,67)
--(axis cs:1.91666666666667,67)
--(axis cs:1.91666666666667,82.75)
--(axis cs:1.75,82.75)
--(axis cs:1.75,67)
--cycle;
\addplot [black]
table {%
1.83333333333333 67
1.83333333333333 48
};
\addplot [black]
table {%
1.83333333333333 82.75
1.83333333333333 104
};
\addplot [black]
table {%
1.79166666666667 48
1.875 48
};
\addplot [black]
table {%
1.79166666666667 104
1.875 104
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
1.83333333333333 37
};
\path [draw=black, fill=pink]
(axis cs:2.75,76.25)
--(axis cs:2.91666666666667,76.25)
--(axis cs:2.91666666666667,78)
--(axis cs:2.75,78)
--(axis cs:2.75,76.25)
--cycle;
\addplot [black]
table {%
2.83333333333333 76.25
2.83333333333333 76
};
\addplot [black]
table {%
2.83333333333333 78
2.83333333333333 78
};
\addplot [black]
table {%
2.79166666666667 76
2.875 76
};
\addplot [black]
table {%
2.79166666666667 78
2.875 78
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
2.83333333333333 57
2.83333333333333 69
2.83333333333333 95
2.83333333333333 94
};
\path [draw=black, fill=limegreen]
(axis cs:0.916666666666667,68.25)
--(axis cs:1.08333333333333,68.25)
--(axis cs:1.08333333333333,75.5)
--(axis cs:0.916666666666667,75.5)
--(axis cs:0.916666666666667,68.25)
--cycle;
\addplot [black]
table {%
1 68.25
1 66
};
\addplot [black]
table {%
1 75.5
1 84
};
\addplot [black]
table {%
0.958333333333333 66
1.04166666666667 66
};
\addplot [black]
table {%
0.958333333333333 84
1.04166666666667 84
};
\path [draw=black, fill=limegreen]
(axis cs:1.91666666666667,26.5)
--(axis cs:2.08333333333333,26.5)
--(axis cs:2.08333333333333,48.75)
--(axis cs:1.91666666666667,48.75)
--(axis cs:1.91666666666667,26.5)
--cycle;
\addplot [black]
table {%
2 26.5
2 8
};
\addplot [black]
table {%
2 48.75
2 72
};
\addplot [black]
table {%
1.95833333333333 8
2.04166666666667 8
};
\addplot [black]
table {%
1.95833333333333 72
2.04166666666667 72
};
\path [draw=black, fill=limegreen]
(axis cs:2.91666666666667,17.5)
--(axis cs:3.08333333333333,17.5)
--(axis cs:3.08333333333333,37.25)
--(axis cs:2.91666666666667,37.25)
--(axis cs:2.91666666666667,17.5)
--cycle;
\addplot [black]
table {%
3 17.5
3 12
};
\addplot [black]
table {%
3 37.25
3 51
};
\addplot [black]
table {%
2.95833333333333 12
3.04166666666667 12
};
\addplot [black]
table {%
2.95833333333333 51
3.04166666666667 51
};
\path [draw=black, fill=forestgreen]
(axis cs:1.08333333333333,95.25)
--(axis cs:1.25,95.25)
--(axis cs:1.25,103.5)
--(axis cs:1.08333333333333,103.5)
--(axis cs:1.08333333333333,95.25)
--cycle;
\addplot [black]
table {%
1.16666666666667 95.25
1.16666666666667 91
};
\addplot [black]
table {%
1.16666666666667 103.5
1.16666666666667 113
};
\addplot [black]
table {%
1.125 91
1.20833333333333 91
};
\addplot [black]
table {%
1.125 113
1.20833333333333 113
};
\path [draw=black, fill=forestgreen]
(axis cs:2.08333333333333,33.25)
--(axis cs:2.25,33.25)
--(axis cs:2.25,56.75)
--(axis cs:2.08333333333333,56.75)
--(axis cs:2.08333333333333,33.25)
--cycle;
\addplot [black]
table {%
2.16666666666667 33.25
2.16666666666667 8
};
\addplot [black]
table {%
2.16666666666667 56.75
2.16666666666667 84
};
\addplot [black]
table {%
2.125 8
2.20833333333333 8
};
\addplot [black]
table {%
2.125 84
2.20833333333333 84
};
\path [draw=black, fill=forestgreen]
(axis cs:3.08333333333333,22)
--(axis cs:3.25,22)
--(axis cs:3.25,45.75)
--(axis cs:3.08333333333333,45.75)
--(axis cs:3.08333333333333,22)
--cycle;
\addplot [black]
table {%
3.16666666666667 22
3.16666666666667 15
};
\addplot [black]
table {%
3.16666666666667 45.75
3.16666666666667 60
};
\addplot [black]
table {%
3.125 15
3.20833333333333 15
};
\addplot [black]
table {%
3.125 60
3.20833333333333 60
};
\path [draw=black, fill=darkgreen]
(axis cs:1.25,114.25)
--(axis cs:1.41666666666667,114.25)
--(axis cs:1.41666666666667,130.25)
--(axis cs:1.25,130.25)
--(axis cs:1.25,114.25)
--cycle;
\addplot [black]
table {%
1.33333333333333 114.25
1.33333333333333 109
};
\addplot [black]
table {%
1.33333333333333 130.25
1.33333333333333 139
};
\addplot [black]
table {%
1.29166666666667 109
1.375 109
};
\addplot [black]
table {%
1.29166666666667 139
1.375 139
};
\path [draw=black, fill=darkgreen]
(axis cs:2.25,39)
--(axis cs:2.41666666666667,39)
--(axis cs:2.41666666666667,62.25)
--(axis cs:2.25,62.25)
--(axis cs:2.25,39)
--cycle;
\addplot [black]
table {%
2.33333333333333 39
2.33333333333333 8
};
\addplot [black]
table {%
2.33333333333333 62.25
2.33333333333333 90
};
\addplot [black]
table {%
2.29166666666667 8
2.375 8
};
\addplot [black]
table {%
2.29166666666667 90
2.375 90
};
\path [draw=black, fill=darkgreen]
(axis cs:3.25,25.25)
--(axis cs:3.41666666666667,25.25)
--(axis cs:3.41666666666667,52.25)
--(axis cs:3.25,52.25)
--(axis cs:3.25,25.25)
--cycle;
\addplot [black]
table {%
3.33333333333333 25.25
3.33333333333333 18
};
\addplot [black]
table {%
3.33333333333333 52.25
3.33333333333333 70
};
\addplot [black]
table {%
3.29166666666667 18
3.375 18
};
\addplot [black]
table {%
3.29166666666667 70
3.375 70
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.583333333333333 59.5
0.75 59.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.58333333333333 25.5
1.75 25.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.58333333333333 21.5
2.75 21.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.75 131
0.916666666666667 131
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.75 78.5
1.91666666666667 78.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.75 77.5
2.91666666666667 77.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.916666666666667 72.5
1.08333333333333 72.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.91666666666667 35
2.08333333333333 35
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.91666666666667 26
3.08333333333333 26
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.08333333333333 100
1.25 100
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.08333333333333 41.5
2.25 41.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.08333333333333 32
3.25 32
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.25 123.5
1.41666666666667 123.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.25 51
2.41666666666667 51
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.25 35.5
3.41666666666667 35.5
};
\end{axis}

\end{tikzpicture}


==> figs/simulation/cartpole_track_rate_of_change_of_inputs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{plum}{RGB}{221,160,221}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black},
legend pos=outer north east,
height=2.2in,
tick align=outside,
tick pos=left,
width=2.65in,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={LQR,PPO,SAC},
y grid style={darkgray176},
ylabel={Rate of Change of Inputs [\unit{\newton\per\second}]},
ymajorgrids,
ymin=0, ymax=580.03702467911,
ytick style={color=black}
]

\addlegendimage{ybar,ybar legend,draw=none,fill=plum}
\addlegendentry{\footnotesize{Uncertified}}
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue}
\addlegendentry{\(\displaystyle J_{\text{MPSF}, 1}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=pink}
\addlegendentry{\(\displaystyle + J_{\text{reg}, 10}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=limegreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 2}}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 5}}\)}
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgreen}
\addlegendentry{\(\displaystyle {J_{\text{MPSF}, 10}}\)}

\path [draw=black, fill=plum]
(axis cs:0.571428571428572,55.8741168984489)
--(axis cs:0.714285714285714,55.8741168984489)
--(axis cs:0.714285714285714,101.616652221215)
--(axis cs:0.571428571428572,101.616652221215)
--(axis cs:0.571428571428572,55.8741168984489)
--cycle;
\addplot [black]
table {%
0.642857142857143 55.8741168984489
0.642857142857143 29.5664548728743
};
\addplot [black]
table {%
0.642857142857143 101.616652221215
0.642857142857143 119.940712647359
};
\addplot [black]
table {%
0.607142857142857 29.5664548728743
0.678571428571429 29.5664548728743
};
\addplot [black]
table {%
0.607142857142857 119.940712647359
0.678571428571429 119.940712647359
};
\path [draw=black, fill=plum]
(axis cs:1.57142857142857,44.7181963786027)
--(axis cs:1.71428571428571,44.7181963786027)
--(axis cs:1.71428571428571,88.1505829247473)
--(axis cs:1.57142857142857,88.1505829247473)
--(axis cs:1.57142857142857,44.7181963786027)
--cycle;
\addplot [black]
table {%
1.64285714285714 44.7181963786027
1.64285714285714 36.1041885880424
};
\addplot [black]
table {%
1.64285714285714 88.1505829247473
1.64285714285714 139.933336419262
};
\addplot [black]
table {%
1.60714285714286 36.1041885880424
1.67857142857143 36.1041885880424
};
\addplot [black]
table {%
1.60714285714286 139.933336419262
1.67857142857143 139.933336419262
};
\path [draw=black, fill=plum]
(axis cs:2.57142857142857,54.8128329123462)
--(axis cs:2.71428571428571,54.8128329123462)
--(axis cs:2.71428571428571,101.593064464258)
--(axis cs:2.57142857142857,101.593064464258)
--(axis cs:2.57142857142857,54.8128329123462)
--cycle;
\addplot [black]
table {%
2.64285714285714 54.8128329123462
2.64285714285714 44.3304744970656
};
\addplot [black]
table {%
2.64285714285714 101.593064464258
2.64285714285714 119.344311775174
};
\addplot [black]
table {%
2.60714285714286 44.3304744970656
2.67857142857143 44.3304744970656
};
\addplot [black]
table {%
2.60714285714286 119.344311775174
2.67857142857143 119.344311775174
};
\path [draw=black, fill=cornflowerblue]
(axis cs:0.714285714285714,264.67094477843)
--(axis cs:0.857142857142857,264.67094477843)
--(axis cs:0.857142857142857,336.805920061123)
--(axis cs:0.714285714285714,336.805920061123)
--(axis cs:0.714285714285714,264.67094477843)
--cycle;
\addplot [black]
table {%
0.785714285714286 264.67094477843
0.785714285714286 199.548269929781
};
\addplot [black]
table {%
0.785714285714286 336.805920061123
0.785714285714286 356.086184057654
};
\addplot [black]
table {%
0.75 199.548269929781
0.821428571428571 199.548269929781
};
\addplot [black]
table {%
0.75 356.086184057654
0.821428571428571 356.086184057654
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.785714285714286 477.852760022261
};
\path [draw=black, fill=cornflowerblue]
(axis cs:1.71428571428571,171.504744318887)
--(axis cs:1.85714285714286,171.504744318887)
--(axis cs:1.85714285714286,350.236177169498)
--(axis cs:1.71428571428571,350.236177169498)
--(axis cs:1.71428571428571,171.504744318887)
--cycle;
\addplot [black]
table {%
1.78571428571429 171.504744318887
1.78571428571429 78.9407657189149
};
\addplot [black]
table {%
1.78571428571429 350.236177169498
1.78571428571429 434.372176359285
};
\addplot [black]
table {%
1.75 78.9407657189149
1.82142857142857 78.9407657189149
};
\addplot [black]
table {%
1.75 434.372176359285
1.82142857142857 434.372176359285
};
\path [draw=black, fill=cornflowerblue]
(axis cs:2.71428571428571,241.047195727324)
--(axis cs:2.85714285714286,241.047195727324)
--(axis cs:2.85714285714286,408.646791286158)
--(axis cs:2.71428571428571,408.646791286158)
--(axis cs:2.71428571428571,241.047195727324)
--cycle;
\addplot [black]
table {%
2.78571428571429 241.047195727324
2.78571428571429 110.799674599661
};
\addplot [black]
table {%
2.78571428571429 408.646791286158
2.78571428571429 536.995963324012
};
\addplot [black]
table {%
2.75 110.799674599661
2.82142857142857 110.799674599661
};
\addplot [black]
table {%
2.75 536.995963324012
2.82142857142857 536.995963324012
};
\addplot [black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
2.78571428571429 714.776521355003
};
\path [draw=black, fill=pink]
(axis cs:0.857142857142857,56.9330676229256)
--(axis cs:1,56.9330676229256)
--(axis cs:1,85.4017670220514)
--(axis cs:0.857142857142857,85.4017670220514)
--(axis cs:0.857142857142857,56.9330676229256)
--cycle;
\addplot [black]
table {%
0.928571428571429 56.9330676229256
0.928571428571429 49.3329787146585
};
\addplot [black]
table {%
0.928571428571429 85.4017670220514
0.928571428571429 99.4507424697317
};
\addplot [black]
table {%
0.892857142857143 49.3329787146585
0.964285714285714 49.3329787146585
};
\addplot [black]
table {%
0.892857142857143 99.4507424697317
0.964285714285714 99.4507424697317
};
\path [draw=black, fill=pink]
(axis cs:1.85714285714286,53.4880645954674)
--(axis cs:2,53.4880645954674)
--(axis cs:2,95.3625773330727)
--(axis cs:1.85714285714286,95.3625773330727)
--(axis cs:1.85714285714286,53.4880645954674)
--cycle;
\addplot [black]
table {%
1.92857142857143 53.4880645954674
1.92857142857143 33.6853584675362
};
\addplot [black]
table {%
1.92857142857143 95.3625773330727
1.92857142857143 123.743809560551
};
\addplot [black]
table {%
1.89285714285714 33.6853584675362
1.96428571428571 33.6853584675362
};
\addplot [black]
table {%
1.89285714285714 123.743809560551
1.96428571428571 123.743809560551
};
\path [draw=black, fill=pink]
(axis cs:2.85714285714286,63.3189431264981)
--(axis cs:3,63.3189431264981)
--(axis cs:3,90.3118483870216)
--(axis cs:2.85714285714286,90.3118483870216)
--(axis cs:2.85714285714286,63.3189431264981)
--cycle;
\addplot [black]
table {%
2.92857142857143 63.3189431264981
2.92857142857143 50.6804006263995
};
\addplot [black]
table {%
2.92857142857143 90.3118483870216
2.92857142857143 101.273195227256
};
\addplot [black]
table {%
2.89285714285714 50.6804006263995
2.96428571428571 50.6804006263995
};
\addplot [black]
table {%
2.89285714285714 101.273195227256
2.96428571428571 101.273195227256
};
\path [draw=black, fill=limegreen]
(axis cs:1,82.9769485499088)
--(axis cs:1.14285714285714,82.9769485499088)
--(axis cs:1.14285714285714,109.302566734156)
--(axis cs:1,109.302566734156)
--(axis cs:1,82.9769485499088)
--cycle;
\addplot [black]
table {%
1.07142857142857 82.9769485499088
1.07142857142857 52.6256538855654
};
\addplot [black]
table {%
1.07142857142857 109.302566734156
1.07142857142857 140.956222690877
};
\addplot [black]
table {%
1.03571428571429 52.6256538855654
1.10714285714286 52.6256538855654
};
\addplot [black]
table {%
1.03571428571429 140.956222690877
1.10714285714286 140.956222690877
};
\path [draw=black, fill=limegreen]
(axis cs:2,57.4609738376469)
--(axis cs:2.14285714285714,57.4609738376469)
--(axis cs:2.14285714285714,114.443239389304)
--(axis cs:2,114.443239389304)
--(axis cs:2,57.4609738376469)
--cycle;
\addplot [black]
table {%
2.07142857142857 57.4609738376469
2.07142857142857 39.3133925793263
};
\addplot [black]
table {%
2.07142857142857 114.443239389304
2.07142857142857 150.597006126911
};
\addplot [black]
table {%
2.03571428571429 39.3133925793263
2.10714285714286 39.3133925793263
};
\addplot [black]
table {%
2.03571428571429 150.597006126911
2.10714285714286 150.597006126911
};
\path [draw=black, fill=limegreen]
(axis cs:3,85.9481891421558)
--(axis cs:3.14285714285714,85.9481891421558)
--(axis cs:3.14285714285714,123.487117050473)
--(axis cs:3,123.487117050473)
--(axis cs:3,85.9481891421558)
--cycle;
\addplot [black]
table {%
3.07142857142857 85.9481891421558
3.07142857142857 57.0978325650512
};
\addplot [black]
table {%
3.07142857142857 123.487117050473
3.07142857142857 147.613417955804
};
\addplot [black]
table {%
3.03571428571429 57.0978325650512
3.10714285714286 57.0978325650512
};
\addplot [black]
table {%
3.03571428571429 147.613417955804
3.10714285714286 147.613417955804
};
\path [draw=black, fill=forestgreen]
(axis cs:1.14285714285714,65.2137220058829)
--(axis cs:1.28571428571429,65.2137220058829)
--(axis cs:1.28571428571429,106.103891010524)
--(axis cs:1.14285714285714,106.103891010524)
--(axis cs:1.14285714285714,65.2137220058829)
--cycle;
\addplot [black]
table {%
1.21428571428571 65.2137220058829
1.21428571428571 42.2318892979918
};
\addplot [black]
table {%
1.21428571428571 106.103891010524
1.21428571428571 125.190059905532
};
\addplot [black]
table {%
1.17857142857143 42.2318892979918
1.25 42.2318892979918
};
\addplot [black]
table {%
1.17857142857143 125.190059905532
1.25 125.190059905532
};
\path [draw=black, fill=forestgreen]
(axis cs:2.14285714285714,50.5000978926795)
--(axis cs:2.28571428571429,50.5000978926795)
--(axis cs:2.28571428571429,93.7987126786431)
--(axis cs:2.14285714285714,93.7987126786431)
--(axis cs:2.14285714285714,50.5000978926795)
--cycle;
\addplot [black]
table {%
2.21428571428571 50.5000978926795
2.21428571428571 33.870970220944
};
\addplot [black]
table {%
2.21428571428571 93.7987126786431
2.21428571428571 130.56010452987
};
\addplot [black]
table {%
2.17857142857143 33.870970220944
2.25 33.870970220944
};
\addplot [black]
table {%
2.17857142857143 130.56010452987
2.25 130.56010452987
};
\path [draw=black, fill=forestgreen]
(axis cs:3.14285714285714,88.0205083019539)
--(axis cs:3.28571428571429,88.0205083019539)
--(axis cs:3.28571428571429,132.340515937395)
--(axis cs:3.14285714285714,132.340515937395)
--(axis cs:3.14285714285714,88.0205083019539)
--cycle;
\addplot [black]
table {%
3.21428571428571 88.0205083019539
3.21428571428571 49.9974046945663
};
\addplot [black]
table {%
3.21428571428571 132.340515937395
3.21428571428571 141.92777693059
};
\addplot [black]
table {%
3.17857142857143 49.9974046945663
3.25 49.9974046945663
};
\addplot [black]
table {%
3.17857142857143 141.92777693059
3.25 141.92777693059
};
\path [draw=black, fill=darkgreen]
(axis cs:1.28571428571429,59.8552125611448)
--(axis cs:1.42857142857143,59.8552125611448)
--(axis cs:1.42857142857143,104.672457766262)
--(axis cs:1.28571428571429,104.672457766262)
--(axis cs:1.28571428571429,59.8552125611448)
--cycle;
\addplot [black]
table {%
1.35714285714286 59.8552125611448
1.35714285714286 38.0259806892528
};
\addplot [black]
table {%
1.35714285714286 104.672457766262
1.35714285714286 122.340561615773
};
\addplot [black]
table {%
1.32142857142857 38.0259806892528
1.39285714285714 38.0259806892528
};
\addplot [black]
table {%
1.32142857142857 122.340561615773
1.39285714285714 122.340561615773
};
\path [draw=black, fill=darkgreen]
(axis cs:2.28571428571429,49.4136332053828)
--(axis cs:2.42857142857143,49.4136332053828)
--(axis cs:2.42857142857143,88.3777722475718)
--(axis cs:2.28571428571429,88.3777722475718)
--(axis cs:2.28571428571429,49.4136332053828)
--cycle;
\addplot [black]
table {%
2.35714285714286 49.4136332053828
2.35714285714286 29.8894152887996
};
\addplot [black]
table {%
2.35714285714286 88.3777722475718
2.35714285714286 121.157107747494
};
\addplot [black]
table {%
2.32142857142857 29.8894152887996
2.39285714285714 29.8894152887996
};
\addplot [black]
table {%
2.32142857142857 121.157107747494
2.39285714285714 121.157107747494
};
\path [draw=black, fill=darkgreen]
(axis cs:3.28571428571429,66.1460042867343)
--(axis cs:3.42857142857143,66.1460042867343)
--(axis cs:3.42857142857143,101.856614291791)
--(axis cs:3.28571428571429,101.856614291791)
--(axis cs:3.28571428571429,66.1460042867343)
--cycle;
\addplot [black]
table {%
3.35714285714286 66.1460042867343
3.35714285714286 47.37638731524
};
\addplot [black]
table {%
3.35714285714286 101.856614291791
3.35714285714286 121.674570635323
};
\addplot [black]
table {%
3.32142857142857 47.37638731524
3.39285714285714 47.37638731524
};
\addplot [black]
table {%
3.32142857142857 121.674570635323
3.39285714285714 121.674570635323
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.571428571428572 67.2680113470115
0.714285714285714 67.2680113470115
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.57142857142857 75.9667485745785
1.71428571428571 75.9667485745785
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.57142857142857 64.3993880630977
2.71428571428571 64.3993880630977
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.714285714285714 268.18742474291
0.857142857142857 268.18742474291
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.71428571428571 208.892232097183
1.85714285714286 208.892232097183
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.71428571428571 344.20773248906
2.85714285714286 344.20773248906
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.857142857142857 66.1399978058703
1 66.1399978058703
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.85714285714286 75.8886592271811
2 75.8886592271811
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.85714285714286 72.5439627335333
3 72.5439627335333
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1 91.5224790862143
1.14285714285714 91.5224790862143
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2 88.6492980773571
2.14285714285714 88.6492980773571
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3 105.629187222208
3.14285714285714 105.629187222208
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.14285714285714 86.4931728027581
1.28571428571429 86.4931728027581
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.14285714285714 82.1037173462807
2.28571428571429 82.1037173462807
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.14285714285714 104.790809442264
3.28571428571429 104.790809442264
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.28571428571429 81.6764399625181
1.42857142857143 81.6764399625181
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.28571428571429 72.6891842787887
2.42857142857143 72.6891842787887
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.28571428571429 93.2104927849497
3.42857142857143 93.2104927849497
};
\end{axis}

\end{tikzpicture}


==> figs/simulation/reg_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{plum}{RGB}{221,160,221}
\definecolor{cornflowerblue}{RGB}{100,149,237}

\begin{axis}[
height=2.2in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.61,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=3.3in,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.196666666666667, xmax=4.13,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x$ Position [m]},
% ymajorgrids,
ymin=-0.550137255477828, ymax=0.699882750533501,
ytick style={color=black}
]
\addplot [thick, plum]
table {%
0 0
0.0666666666666667 -0.0158664008180253
0.133333333333333 -0.0519975010837649
0.2 -0.0890932221038394
0.266666666666667 -0.11199280834244
0.333333333333333 -0.110105580678428
0.4 -0.0776318435296574
0.466666666666667 -0.0136293771132136
0.533333333333333 0.0781289007465469
0.6 0.189716600225883
0.666666666666667 0.310186802843371
0.733333333333333 0.427144158549071
0.8 0.528361455865248
0.866666666666667 0.603090843360517
0.933333333333333 0.643023016703731
1 0.643063659351167
1.06666666666667 0.602036289164885
1.13333333333333 0.523196758375362
1.2 0.414255207593328
1.26666666666667 0.286608404504927
1.33333333333333 0.153781096282001
1.4 0.0295201579361834
1.46666666666667 -0.0738429590971433
1.53333333333333 -0.146475491265416
1.6 -0.181738394299912
1.66666666666667 -0.176762346178447
1.73333333333333 -0.132946276190787
1.8 -0.0561493170197118
1.86666666666667 0.0437553092335692
1.93333333333333 0.154122635789753
2 0.261325994773607
2.06666666666667 0.352526805657184
2.13333333333333 0.416982034441279
2.2 0.446885105759255
2.26666666666667 0.437990406745016
2.33333333333333 0.390155621227676
2.4 0.307665849556671
2.46666666666667 0.199030510138309
2.53333333333333 0.0760153158785662
2.6 -0.0479879126856465
2.66666666666667 -0.159766418300595
2.73333333333333 -0.247745885869213
2.8 -0.302959087758784
2.86666666666667 -0.319729700391135
2.93333333333333 -0.296272410754923
3 -0.235162754568287
3.06666666666667 -0.143400203170405
3.13333333333333 -0.0317541331856369
3.2 0.0866681751627488
3.26666666666667 0.198266424318915
3.33333333333333 0.290617847077161
3.4 0.353637964175116
3.46666666666667 0.380334788561725
3.53333333333333 0.367411836979466
3.6 0.315787836497517
3.66666666666667 0.230833505410026
3.73333333333333 0.122001880510648
3.8 0.00167033360490647
3.86666666666667 -0.116600030788546
3.93333333333333 -0.219841463620357
};
\addlegendentry{\small{Uncertified}}
\addplot [thick, cornflowerblue, dash pattern=on 2pt off 3pt]
table {%
0 0
0.0666666666666667 -0.0158664008180253
0.133333333333333 -0.0519975010837649
0.2 -0.0890932221038394
0.266666666666667 -0.11199280834244
0.333333333333333 -0.110105580678428
0.4 -0.0776318435296574
0.466666666666667 -0.0136293771132136
0.533333333333333 0.0781289007465469
0.6 0.189716600225883
0.666666666666667 0.310186802843371
0.733333333333333 0.427144158549071
0.8 0.528361455865248
0.866666666666667 0.603090843360517
0.933333333333333 0.643023016703731
1 0.643063659351167
1.06666666666667 0.602036289164885
1.13333333333333 0.523196758375362
1.2 0.414255207593328
1.26666666666667 0.286608404504927
1.33333333333333 0.153781096282001
1.4 0.0295201579361834
1.46666666666667 -0.0738429590971433
1.53333333333333 -0.146475491265416
1.6 -0.181738394299912
1.66666666666667 -0.176762346178447
1.73333333333333 -0.132946276190787
1.8 -0.0561493170197118
1.86666666666667 0.0437553092335692
1.93333333333333 0.154122635789753
2 0.261325994773607
2.06666666666667 0.352526805657184
2.13333333333333 0.416982034441279
2.2 0.446885105759255
2.26666666666667 0.437990406745016
2.33333333333333 0.390155621227676
2.4 0.307665849556671
2.46666666666667 0.199030510138309
2.53333333333333 0.0760153158785662
2.6 -0.0479879126856465
2.66666666666667 -0.159766418300595
2.73333333333333 -0.247745885869213
2.8 -0.302959087758784
2.86666666666667 -0.319729700391135
2.93333333333333 -0.296272410754923
3 -0.235162754568287
3.06666666666667 -0.143400203170405
3.13333333333333 -0.0317541331856369
3.2 0.0866681751627488
3.26666666666667 0.198266424318915
3.33333333333333 0.290617847077161
3.4 0.353637964175116
3.46666666666667 0.380334788561725
3.53333333333333 0.367411836979466
3.6 0.315787836497517
3.66666666666667 0.230833505410026
3.73333333333333 0.122001880510648
3.8 0.00167033360490647
3.86666666666667 -0.116600030788546
3.93333333333333 -0.219841463620357
};
\addlegendentry{$J_{\text{MPSF}, 1}$}
\addplot [thick, pink]
table {%
0 0
0.0666666666666667 -0.00614483699764037
0.133333333333333 -0.0243327205210637
0.2 -0.0509548085789831
0.266666666666667 -0.0775121554837896
0.333333333333333 -0.0942023546989781
0.4 -0.092003468851568
0.466666666666667 -0.0644647487153384
0.533333333333333 -0.0091855253823992
0.6 0.0718275490096461
0.666666666666667 0.172428491829248
0.733333333333333 0.283273788270084
0.8 0.393207665063001
0.866666666666667 0.49087435073715
0.933333333333333 0.566145419598974
1 0.611490081044386
1.06666666666667 0.623265289459493
1.13333333333333 0.600961632808747
1.2 0.545544879327464
1.26666666666667 0.4588857567123
1.33333333333333 0.345531492139272
1.4 0.214893985610627
1.46666666666667 0.0798872102987162
1.53333333333333 -0.0460629658781745
1.6 -0.150950041026292
1.66666666666667 -0.226463049728566
1.73333333333333 -0.269130166360884
1.8 -0.278644828303449
1.86666666666667 -0.256229751551174
1.93333333333333 -0.205268371744479
2 -0.133458577993502
2.06666666666667 -0.0524640876400311
2.13333333333333 0.0248659101887572
2.2 0.0867497359250888
2.26666666666667 0.123543964610966
2.33333333333333 0.129711571665999
2.4 0.104049214660055
2.46666666666667 0.0475861277069894
2.53333333333333 -0.0351579609499861
2.6 -0.135152975957797
2.66666666666667 -0.240663140617248
2.73333333333333 -0.339293916589505
2.8 -0.419731028657833
2.86666666666667 -0.472776734771542
2.93333333333333 -0.493318164295495
3 -0.480277574009784
3.06666666666667 -0.434424813336974
3.13333333333333 -0.357594743930488
3.2 -0.254804818711832
3.26666666666667 -0.13594284117413
3.33333333333333 -0.013814736543845
3.4 0.0985208928406604
3.46666666666667 0.189508437445053
3.53333333333333 0.251082072843057
3.6 0.279806608596243
3.66666666666667 0.2753968793457
3.73333333333333 0.239099050882279
3.8 0.174250725371054
3.86666666666667 0.0884684857624209
3.93333333333333 -0.00659996722172109
};
\addlegendentry{$+J_{\text{reg}, 10}$}
\addplot [thick, darkgreen, dash pattern=on 10pt off 10pt]
table {%
0 0
0.0666666666666667 -0.0158664008180253
0.133333333333333 -0.0519975010837649
0.2 -0.0890932221038394
0.266666666666667 -0.11199280834244
0.333333333333333 -0.110105580678428
0.4 -0.0776318435296574
0.466666666666667 -0.0136293771132136
0.533333333333333 0.0781289007465469
0.6 0.189716600225883
0.666666666666667 0.310186802843371
0.733333333333333 0.427144158549071
0.8 0.528361455865248
0.866666666666667 0.603090843360517
0.933333333333333 0.643023016703731
1 0.643063659351167
1.06666666666667 0.602036289164885
1.13333333333333 0.523196758375362
1.2 0.414255207593328
1.26666666666667 0.286608404504927
1.33333333333333 0.153781096282001
1.4 0.0295201579361834
1.46666666666667 -0.0738429590971433
1.53333333333333 -0.146475491265416
1.6 -0.181738394299912
1.66666666666667 -0.176762346178447
1.73333333333333 -0.132946276190787
1.8 -0.0561493170197118
1.86666666666667 0.0437553092335692
1.93333333333333 0.154122635789753
2 0.261325994773607
2.06666666666667 0.352526805657184
2.13333333333333 0.416982034441279
2.2 0.446885105759255
2.26666666666667 0.437990406745016
2.33333333333333 0.390155621227676
2.4 0.307665849556671
2.46666666666667 0.199030510138309
2.53333333333333 0.0760153158785662
2.6 -0.0479879126856465
2.66666666666667 -0.159766418300595
2.73333333333333 -0.247745885869213
2.8 -0.302959087758784
2.86666666666667 -0.319729700391135
2.93333333333333 -0.296272410754923
3 -0.235162754568287
3.06666666666667 -0.143400203170405
3.13333333333333 -0.0317541331856369
3.2 0.0866681751627488
3.26666666666667 0.198266424318915
3.33333333333333 0.290617847077161
3.4 0.353637964175116
3.46666666666667 0.380334788561725
3.53333333333333 0.367411836979466
3.6 0.315787836497517
3.66666666666667 0.230833505410026
3.73333333333333 0.122001880510648
3.8 0.00167033360490647
3.86666666666667 -0.116600030788546
3.93333333333333 -0.219841463620357
};
\addlegendentry{$J_{\text{MPSF}, 10}$}
\addplot [line width=3.2pt, pink, opacity=0.5, forget plot]
table {%
0 0
0.0666666666666667 -0.00614483699764037
0.133333333333333 -0.0243327205210637
0.2 -0.0509548085789831
0.266666666666667 -0.0775121554837896
0.333333333333333 -0.0942023546989781
0.4 -0.092003468851568
0.466666666666667 -0.0644647487153384
0.533333333333333 -0.0091855253823992
0.6 0.0718275490096461
0.666666666666667 0.172428491829248
0.733333333333333 0.283273788270084
0.8 0.393207665063001
0.866666666666667 0.49087435073715
0.933333333333333 0.566145419598974
1 0.611490081044386
1.06666666666667 0.623265289459493
1.13333333333333 0.600961632808747
1.2 0.545544879327464
1.26666666666667 0.4588857567123
1.33333333333333 0.345531492139272
1.4 0.214893985610627
1.46666666666667 0.0798872102987162
1.53333333333333 -0.0460629658781745
1.6 -0.150950041026292
1.66666666666667 -0.226463049728566
1.73333333333333 -0.269130166360884
1.8 -0.278644828303449
1.86666666666667 -0.256229751551174
1.93333333333333 -0.205268371744479
2 -0.133458577993502
2.06666666666667 -0.0524640876400311
2.13333333333333 0.0248659101887572
2.2 0.0867497359250888
2.26666666666667 0.123543964610966
2.33333333333333 0.129711571665999
2.4 0.104049214660055
2.46666666666667 0.0475861277069894
2.53333333333333 -0.0351579609499861
2.6 -0.135152975957797
2.66666666666667 -0.240663140617248
2.73333333333333 -0.339293916589505
2.8 -0.419731028657833
2.86666666666667 -0.472776734771542
2.93333333333333 -0.493318164295495
3 -0.480277574009784
3.06666666666667 -0.434424813336974
3.13333333333333 -0.357594743930488
3.2 -0.254804818711832
3.26666666666667 -0.13594284117413
3.33333333333333 -0.013814736543845
3.4 0.0985208928406604
3.46666666666667 0.189508437445053
3.53333333333333 0.251082072843057
3.6 0.279806608596243
3.66666666666667 0.2753968793457
3.73333333333333 0.239099050882279
3.8 0.174250725371054
3.86666666666667 0.0884684857624209
};
\end{axis}

\end{tikzpicture}

